Morse matchings and Khovanov homology of 4-strand torus links

Given a link or a tangle diagram, we define algorithmic Morse theoretic simplifications on their Khovanov homology. In contrast to Bar-Natan's scanning algorithm, the cancellations are postponed until the end and performed in one go. Although our novel approach is computationally inferior to Bar-Natan's algorithm, it side-steps the need for a large amount of iterations, making it more fitting for theoretical analysis. Our main application is towards integral Khovanov homology of 4-strand torus links, for which we compute non-trivial Khovanov homology groups in all homological degrees and find an abundance of $4$-torsion. At the limit $T(4,\infty)$, our computations agree with a conjecture of Gorsky, Oblomkov and Rasmussen. For finite $n$, we use the $\lambda$-invariant of Lewark, Marino and Zibrowius to derive lower bounds on proper rational Gordian distances from $T(4,n)$.

==> Acyclicity_proof/I1mod3fig1.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    \centering
    \begin{tikzpicture}
    
\clip (-2.2,-1.4) rectangle (6.2, 0.5);
        % TikZ commands go here
    \node[orange] at (-2,0.25) {$I$};
    \draw[orange, dashed] (-2.25,0) -- (6,0);

    \node at (-0.5,0.25) {$b=$};

    \scalebox{0.5}{
    \begin{scope}[green]
    \lineUpBendRightMore{0,0}
    \lineUpBendLeftMore{1,0}
    \lineUp{2,0}
    \lineUp{3,0}
    \end{scope}
     }

   \filldraw (0.75,-1) circle (1pt);
    
    \node at (0.5,0) {$\ast$};

    \filldraw (0,0) circle (1pt);
    \node at (0.1,-0.15) {$A$};
    \filldraw (1,0) circle (1pt);
    \node at (1.15,-0.15) {$B$};

    \node at (0.9,-1.2) {$C$};











    \begin{scope}[shift={(4,0)}]
            \node at (-0.5,0.25) {$c=$};

    \scalebox{0.5}{
    \begin{scope}[green]
    \lineRightBendUpMore{4,0}
    \lineRightBendDownMore{4,1}
    \lineUp{6,0}
    \lineUp{7,0}
    \end{scope}
     }
   \filldraw (0.75,-1) circle (1pt);
    
    \node at (0.5,0) {$\ast$};
\filldraw (0,0) circle (1pt);
    \node at (0.1,-0.15) {$A$};
    \filldraw (1,0) circle (1pt);
    \node at (1.15,-0.15) {$B$};


    \node at (0.9,-1.2) {$C$};

    \end{scope}




%\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);

    \end{tikzpicture}

    \end{document}
    

==> Acyclicity_proof/I1mod3fig2.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}

    
\clip (-2.2,-0.4) rectangle (6.2, 1);

        % TikZ commands go here
    \node[orange] at (-2,0.25) {$I$};
    \draw[orange, dashed] (-2.25,0) -- (6,0);

    \node at (-0.5,0.25) {$b=$};

    \scalebox{0.5}{
    \begin{scope}[green]
    \lineUpBendRightMore{0,0}
    \lineUp{3,0}
    \lineUp{3,1}
    \lineUp{0,1}
    \lineRightBendDownMore{1,2}
    \end{scope}
    
    \begin{scope}[blue]
    \lineUpBendLeftMore{1,0}
    \lineUp{2,0}
    \lineRightBendUpMore{1,1}

     \draw[dashed] (1,0) .. controls (0.5,-1) and (2.5,-1) .. (2,0);
        
    \end{scope}
     }



    \begin{scope}[shift={(4,0)}]
            \node at (-0.5,0.25) {$c=$};

    \scalebox{0.5}{
    \begin{scope}[shift={(4,0)}]
        
    
    \begin{scope}[green]
    \lineRightBendUpMore{0,0}
    \lineUp{3,0}
    \lineUp{3,1}
    \lineUp{0,1}
    \lineRightBendDownMore{1,2}

    \lineRightBendDownMore{0,1}
    \lineUp{2,0}
    \lineRightBendUpMore{1,1}
    
     \draw[dashed] (1,0) .. controls (0.5,-1) and (2.5,-1) .. (2,0);
    
    \end{scope}
    
    \end{scope}
    
    }
    
    \end{scope}

%\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);

    \end{tikzpicture}

    \end{document}
    

==> Acyclicity_proof/I2mod3fig1.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \centering
    \begin{tikzpicture}

    \clip (-2.4,-1.4) rectangle (6, 0.5);
    
        % TikZ commands go here
    \node[orange] at (-2,0.25) {$I$};
    \draw[orange, dashed] (-2.25,0) -- (6,0);

    \node at (-0.5,0.25) {$b=$};

    \scalebox{0.5}{
    \begin{scope}[green]
    \lineUpBendRightMore{1,0}
    \lineUpBendLeftMore{2,0}
    \lineUp{3,0}
    \lineUp{0,0}
    \end{scope}
     }

   \filldraw (0.75,-1) circle (1pt);
    
    \node at (1,0) {$\ast$};
    \filldraw (0.5,0) circle (1pt);
    \node at (0.6,-0.15) {$A$};
    \filldraw (1.5,0) circle (1pt);
    \node at (1.65,-0.15) {$B$};


    \node at (0.9,-1.2) {$C$};











    \begin{scope}[shift={(4,0)}]
            \node at (-0.5,0.25) {$c=$};

    \scalebox{0.5}{
    \begin{scope}[green]
    \lineRightBendUpMore{5,0}
    \lineRightBendDownMore{5,1}
    \lineUp{4,0}
    \lineUp{7,0}
    \end{scope}
     }
   \filldraw (0.75,-1) circle (1pt);
    
    \node at (1,0) {$\ast$};
    \filldraw (0.5,0) circle (1pt);
    \node at (0.6,-0.15) {$A$};
    \filldraw (1.5,0) circle (1pt);
    \node at (1.65,-0.15) {$B$};

    \node at (0.9,-1.2) {$C$};

    \end{scope}


%\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
    \end{tikzpicture}

    \end{document}
    

==> Acyclicity_proof/I2mod3fig2.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
    
    \clip (-2.4,-1.4) rectangle (6, 1.5);
    
        % TikZ commands go here
    \node[orange] at (-2,0.25) {$I$};
    \draw[orange, dashed] (-2.25,0) -- (6,0);

    \node at (-0.5,0.25) {$b=$};

    \scalebox{0.5}{
    
    \lineUpBendLeftMore{2,0}
    \lineUp{3,0}
    
     \draw[dashed] (2,0) .. controls (1,-1) and (2.5,-1) .. (1.25,-2);
      \filldraw (1.25,-2) circle (2pt);
   
    \begin{scope}[blue]
    \lineUp{0,0}
    \lineUp{0,1}
    \lineRightBendUpMore{0,2}
    \lineUp{1,1}
    \lineUpBendRightMore{1,0}
     \draw[dashed] (0,0) .. controls (-0.5,-1) and (1.5,-1) .. (1,0);
        
    \end{scope}
    \begin{scope}[green]
        \lineRightBendDownMore{0,3}
    \end{scope}
     }



    \begin{scope}[shift={(4,0)}]
            \node at (-0.5,0.25) {$c=$};

    \scalebox{0.5}{
    \begin{scope}[shift={(4,0)}]
        
    
    \lineRightBendDownMore{1,1}
    \lineUp{3,0}
    \lineUp{0,0}
    \lineUp{0,1}
    \lineRightBendUpMore{0,2}
    \lineUp{1,1}
    \lineRightBendUpMore{1,0}
     \draw[dashed] (0,0) .. controls (-0.5,-1) and (1.5,-1) .. (1,0);

    
     \draw[dashed] (2,0) .. controls (1,-1) and (2.5,-1) .. (1.25,-2);
     \filldraw (1.25,-2) circle (2pt);

    
    \begin{scope}[green]
        \lineRightBendDownMore{0,3}
    \end{scope}
   
    \end{scope}
    
    }
    
    
    \end{scope}

    %\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);

    \end{tikzpicture}

    \end{document}
    

==> Acyclicity_proof/I2mod3fig3.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\usepackage{adjustbox}
    \input{TuomasLatexFunctions}
    \begin{document}



    \begin{tikzpicture}

    
    \clip (-2.4,-4.1) rectangle (6, 1.5);
    
        % TikZ commands go here
    \node[orange] at (-2,0.25) {$I$};
    \draw[orange, dashed] (-2.25,0) -- (6,0);

    \node at (-0.5,0.25) {$b=$};

    \scalebox{0.5}{
    
    \lineUpBendLeftMore{2,0}
    \lineUp{3,0}
    \oneSmoothing{2,1}
    \lineUp{2,2}
    \lineUp{3,2}
     \draw[dashed] (2,0) .. controls (1,-1) and (2.5,-1) .. (1.25,-2);
      \filldraw (1.25,-2) circle (2pt);
   
    \begin{scope}[blue]
    \lineUp{0,0}
    \lineUp{0,1}
    \lineRightBendUpMore{0,2}
    \lineUp{1,1}
    \lineUpBendRightMore{1,0}
     \draw[dashed] (0,0) .. controls (-0.5,-1) and (1.5,-1) .. (1,0);
        
    \end{scope}
    \begin{scope}[green]
        \lineRightBendDownMore{0,3}
    \end{scope}
     }



    \begin{scope}[shift={(4,0)}]
            \node at (-0.5,0.25) {$c=$};

    \scalebox{0.5}{
    \begin{scope}[shift={(4,0)}]
        
    
    \lineRightBendDownMore{1,1}
    \oneSmoothing{2,1}
    \lineUp{2,2}
    \lineUp{3,2}
    \lineUp{3,0}
    \lineUp{0,0}
    \lineUp{0,1}
    \lineRightBendUpMore{0,2}
    \lineUp{1,1}
    \lineRightBendUpMore{1,0}
     \draw[dashed] (0,0) .. controls (-0.5,-1) and (1.5,-1) .. (1,0);

    
     \draw[dashed] (2,0) .. controls (1,-1) and (2.5,-1) .. (1.25,-2);
     \filldraw (1.25,-2) circle (2pt);

    
    \begin{scope}[green]
        \lineRightBendDownMore{0,3}
    \end{scope}
   
    \end{scope}
    
    }
    
    
    \end{scope}







%a and x


\begin{scope}[shift={(0,-3)}]
    \node[orange] at (-2,0.25) {$I$};
    \draw[orange, dashed] (-2.25,0) -- (6,0);

    \node at (-0.5,0.25) {$a=$};


    \scalebox{0.5}{
    \begin{scope}[shift={(0,-3)}]

    \lineUpBendLeftMore{2,0}
    \lineUp{3,0}
    \lineRightBendUpMore{2,1}
    
     \draw[dashed] (2,0) .. controls (1,-1) and (2.5,-1) .. (1.25,-2);
      \filldraw (1.25,-2) circle (2pt);
   
    \begin{scope}[blue]
    \lineUp{0,0}
    \lineUp{0,1}
    \lineRightBendUpMore{0,2}
    \lineUp{1,1}
    \lineUpBendRightMore{1,0}
     \draw[dashed] (0,0) .. controls (-0.5,-1) and (1.5,-1) .. (1,0);
        
    \end{scope}
    \begin{scope}[green]
            \lineRightBendDownMore{0,3}
        \lineRightBendDownMore{2,2}
        \lineUp{2,2}
        \lineUp{3,2}
        \lineRightBendDownMore{0,3}
    \end{scope}

            
    \end{scope}
    
     }



    \begin{scope}[shift={(4,0)}]
            \node at (-0.5,0.25) {$x=$};

    \scalebox{0.5}{
    \begin{scope}[shift={(4,-3)}]
        
    \lineRightBendUpMore{(2,1)}

    \lineRightBendDownMore{1,1}
    \lineUp{3,0}
    \lineUp{0,0}
    \lineUp{0,1}
    \lineRightBendUpMore{0,2}
    \lineUp{1,1}
    \lineRightBendUpMore{1,0}
     \draw[dashed] (0,0) .. controls (-0.5,-1) and (1.5,-1) .. (1,0);

    
     \draw[dashed] (2,0) .. controls (1,-1) and (2.5,-1) .. (1.25,-2);
     \filldraw (1.25,-2) circle (2pt);

    
    \begin{scope}[green]
        \lineRightBendDownMore{0,3}
        \lineRightBendDownMore{2,2}
        \lineUp{2,2}
        \lineUp{3,2}
    \end{scope}
   
    \end{scope}
    
    }
    
    
    \end{scope}    
\end{scope}




%\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);





%\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);

    

    \end{tikzpicture}

    

    \end{document}
    

==> Acyclicity_proof/I3mod3fig1.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    
    \clip (-2.4,-0.4) rectangle (6, 1);
        
    \node[orange] at (-2,0.25) {$I$};
    \draw[orange, dashed] (-2.25,0) -- (6,0);

    \node at (-0.5,0.25) {$b=$};

    \scalebox{0.5}{
    

    \begin{scope}[blue]

    \end{scope}
    \begin{scope}[green]
    \draw[dashed] (1,0) .. controls (0.5,-1) and (2.5,-1) .. (2,0);

    \lineUpBendRightMore{2,0}
    \lineUpBendLeftMore{3,0}
    \lineUp{2,1}
    \lineUp{3,1}
     
    \lineUp{0,0}
    \lineUp{1,0}
    \lineUpBendRightMore{0,1}
    \lineUpBendLeftMore{1,1}
    \end{scope}
    
     }



    \begin{scope}[shift={(4,0)}]
            \node at (-0.5,0.25) {$c=$};

    \scalebox{0.5}{
    \begin{scope}[shift={(4,0)}]
        
    
    \begin{scope}[blue]

    \end{scope}
    \begin{scope}[green]
    \draw[dashed] (1,0) .. controls (0.5,-1) and (2.5,-1) .. (2,0);

    \zeroSmoothing{2,0}
    \lineUp{2,1}
    \lineUp{3,1}
     
    \lineUp{0,0}
    \lineUp{1,0}
    \lineUpBendRightMore{0,1}
    \lineUpBendLeftMore{1,1}
    \end{scope}
   
    \end{scope}
    
    }
    
    
    \end{scope}

    
%\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);


    \end{tikzpicture}

    \end{document}
    

==> Acyclicity_proof/I3mod3fig2.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
    
    \clip (-2.4,-0.4) rectangle (8, 1.5);
        % TikZ commands go here
    \node[orange] at (-2,0.25) {$I$};
    \draw[orange, dashed] (-2.25,0) -- (8,0);

    \node at (-0.5,0.25) {$a=$};

    \scalebox{0.5}{
    

    \begin{scope}[blue]

    \end{scope}
    \begin{scope}[green]
    \draw[dashed] (1,0) .. controls (0.5,-1) and (2.5,-1) .. (2,0);

    \lineUpBendRightMore{2,0}
    \lineUpBendLeftMore{3,0}
    \lineUp{2,1}
    \lineUp{3,1}
     
    \lineUp{0,0}
    \lineUp{1,0}

    \zeroSmoothing{0,1}
    \lineUp{0,2}
    \zeroSmoothing{1,2}
    \lineUp{3,2}
    \end{scope}
    
     }



    \begin{scope}[shift={(3,0)}]
            \node at (-0.5,0.25) {$b=$};

    \scalebox{0.5}{
    \begin{scope}[shift={(3,0)}]
        
    
    \begin{scope}[blue]
    \draw[dashed] (1,0) .. controls (0.5,-1) and (2.5,-1) .. (2,0);

    \lineUpBendRightMore{2,0}
    \lineUp{2,1}
    \lineUp{1,0}
    
    \lineUpBendLeftMore{1,1}
    \lineRightBendUpMore{1,2}
    \end{scope}
    \begin{scope}[green]
    \lineRightBendDownMore{1,3}
    \lineUpBendLeftMore{3,0}
    \lineUp{0,2}
    \lineUp{3,2}
    \lineUp{3,1}
     
    \lineUp{0,0}
    
    \lineUpBendRightMore{0,1}
    \end{scope}


    
    \end{scope}
    
    }
    
    
    \end{scope}





%c
        \begin{scope}[shift={(6,0)}]
            \node at (-0.5,0.25) {$c=$};

    \scalebox{0.5}{
    \begin{scope}[shift={(6,0)}]
        
    
    \begin{scope}[blue]

    \end{scope}
    \begin{scope}[green]
    \draw[dashed] (1,0) .. controls (0.5,-1) and (2.5,-1) .. (2,0);

    \zeroSmoothing{2,0}
    \lineUp{2,1}
    \lineUp{3,1}
     
    \lineUp{0,0}
    \lineUp{1,0}
    \lineUpBendRightMore{0,1}
    \lineUpBendLeftMore{1,1}
    \lineUp{0,2}
    \lineUp{3,2}
    \zeroSmoothing{1,2}
    \end{scope}
   
    \end{scope}
    
    }
    
    
    \end{scope}


    

%\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);

    \end{tikzpicture}

    \end{document}
    

==> Classification_of_matrix_elements/fullpicture.tex <==
    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}

    

%\usepackage{romannum}


    

    
    \usepackage{standalone}
    \begin{document}

    \begin{tikzpicture}

\newcommand{\blobcircle}[1]{%
    \begin{scope}[shift={#1}, scale=0.5]
    
    \lineRightBendDown{0,0};
    \lineUpBendLeft{0,0}
    \lineRightBendUp{0,1}
    \lineUpBendRight{1,0}

    \end{scope}
}
\newcommand{\mergedcircle}[1]{%
    \begin{scope}[shift={#1}, scale=0.5]
    \lineRightBendDown{0,0};
\lineUpBendLeft{0,0}
\lineRightBendUp{0,1}
\lineRightBendUp{1,0}

\lineRightBendDown{2,0};
\lineRightBendDown{1,1}
\lineRightBendUp{2,1}
\lineUpBendRight{3,0}   

    \end{scope}
}

\newcommand{\boundarycomp}[1]{%
    \begin{scope}[shift={#1}, scale=0.5]
    

\draw (-0.5,-0.5) -- (0,0);
\draw (-0.5,1.5) -- (0,1);
\lineUpBendRight{0,0}

    \end{scope}
}

\newcommand{\fatboundarycomp}[1]{%
    \begin{scope}[shift={#1}, scale=0.5]
    
\draw (-0.5,-0.5) -- (0,0);
\draw (-0.5,1.5) -- (0,1);
\lineRightBendUp{0,0};
\lineRightBendDown{0,1};
\lineRightBendDown{1,0};
\lineUpBendRight{2,0}
\lineRightBendUp{1,1}

    \end{scope}
}


%\blobcircle{(0,0)}
%\mergedcircle{(4,0)}
%\boundarycomp{(0,4)};
%\fatboundarycomp{(4,4)}


%ISOMORPHISMS

% redredmerge

\node at (-0.4,0.5) {i)};
\begin{scope}[red]
    \blobcircle{(0,0)}
    \blobcircle{(1,0)}
    \mergedcircle{(2.5,0)}
\end{scope}
\draw[->] (1.75,0.25) -- (2.25,0.25);

%redbluemerge
\begin{scope}[shift={(5.5,0)}]
\begin{scope}[blue]
    \blobcircle{(0,0)}
\end{scope}
\begin{scope}[red]
    \blobcircle{(1,0)}
    \mergedcircle{(2.5,0)}
\end{scope}
\draw[->] (1.75,0.25) -- (2.25,0.25);
\node at (-0.4,0.5) {ii)};
\end{scope}

%blueblue split
\begin{scope}[shift={(0,-1.5)}]
\begin{scope}[blue]
    \mergedcircle{(0,0)}
    \blobcircle{(3.5,0)}
    \blobcircle{(2.5,0)}
\end{scope}
\draw[->] (1.75,0.25) -- (2.25,0.25);
\node at (-0.4,0.5) {iii)};
\end{scope}

%bluered split
\begin{scope}[shift={(5.5,-1.5)}]
\begin{scope}[blue]
    \blobcircle{(2.5,0)}
\end{scope}
\begin{scope}[red]
    \mergedcircle{(0,0)}
    \blobcircle{(3.5,0)}
\end{scope}
\draw[->] (1.75,0.25) -- (2.25,0.25);
\node at (-0.4,0.5) {iv)};
\end{scope}

%boundary red merge
\begin{scope}[shift={(0,-3)}]
\boundarycomp{(0.5,0)}
\fatboundarycomp{(3,0)}
\begin{scope}[red]
    \blobcircle{(1,0)}
\end{scope}
\draw[->] (1.75,0.25) -- (2.25,0.25);
\node at (-0.4,0.5) {v)};
\end{scope}


%boundary blue split
\begin{scope}[shift={(5.5,-3)}]
\fatboundarycomp{(0.5,0)}
\boundarycomp{(3,0)}
\begin{scope}[blue]
    \blobcircle{(3.5,0)}
\end{scope}
\draw[->] (1.75,0.25) -- (2.25,0.25);
\node at (-0.4,0.5) {vi)};
\end{scope}

%NONISOMORPHISM
%boundary red split
\begin{scope}[shift={(0,-5)}]
\fatboundarycomp{(0.5,0)}
\boundarycomp{(3,0)}
\begin{scope}[red]
    \blobcircle{(3.5,0)}
\end{scope}
\draw[->] (1.75,0.25) -- (2.25,0.25);
\node at (-0.4,0.5) {vii)};
\end{scope}

%boundary blue merge
\begin{scope}[shift={(5.5,-5)}]
\boundarycomp{(0.5,0)}
\fatboundarycomp{(3,0)}
\begin{scope}[blue]
    \blobcircle{(1,0)}
\end{scope}
\draw[->] (1.75,0.25) -- (2.25,0.25);
\node at (-0.4,0.5) {viii)};
\end{scope}

%saddle
\begin{scope}[shift={(0,-6.5)}]
\boundarycomp{(0.5,0)}
\begin{scope}[rotate=180]
    \boundarycomp{(-1,-0.5)}
\end{scope}
\draw[->] (1.75,0.25) -- (2.25,0.25);
\begin{scope}[rotate=90]
    \boundarycomp{(0,-3.5)}
\end{scope}
\begin{scope}[rotate=270]
    \boundarycomp{(-0.5,3)}
\end{scope}
\node at (-0.4,0.5) {ix)};
\end{scope}



\node at (4.5,1) {Isomorphisms:};
\node at (4.5,-3.9) {Non-trivial morphisms:};

\draw (-1,0.8) -- (10,0.8);

\draw (-1,-4.1) -- (10,-4.1);
\draw (-1,-3.65) -- (10,-3.65);

\draw (-1,1.25) -- (10,1.25) -- (10,-7) -- (-1,-7) -- (-1,1.25);


    \end{tikzpicture}

    \end{document}


%All of the arrows should be drawn here and not rescaled
%Consider defining functions inside here for circle, merged wobble, saddle, and boundarymerge component


    \node at (0, 0) [anchor=south west, scale=0.5] { 
            \input{Classification of matrix elements/redredmerge}
        };  
        
    \node at (6, 0) [anchor=south west, scale=0.5] { 
            \input{Classification of matrix elements/redbluemerge}
        };  
    


==> Classification_of_matrix_elements/greens.tex <==
    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}

    

%\usepackage{romannum}


    

    
    \usepackage{standalone}
    \begin{document}

    \begin{tikzpicture}

\newcommand{\blobcircle}[1]{%
    \begin{scope}[shift={#1}, scale=0.5]
    
    \lineRightBendDown{0,0};
    \lineUpBendLeft{0,0}
    \lineRightBendUp{0,1}
    \lineUpBendRight{1,0}

    \end{scope}
}
\newcommand{\mergedcircle}[1]{%
    \begin{scope}[shift={#1}, scale=0.5]
    \lineRightBendDown{0,0};
\lineUpBendLeft{0,0}
\lineRightBendUp{0,1}
\lineRightBendUp{1,0}

\lineRightBendDown{2,0};
\lineRightBendDown{1,1}
\lineRightBendUp{2,1}
\lineUpBendRight{3,0}   

    \end{scope}
}

\newcommand{\boundarycomp}[1]{%
    \begin{scope}[shift={#1}, scale=0.5]
    

\draw (-0.5,-0.5) -- (0,0);
\draw (-0.5,1.5) -- (0,1);
\lineUpBendRight{0,0}

    \end{scope}
}

\newcommand{\fatboundarycomp}[1]{%
    \begin{scope}[shift={#1}, scale=0.5]
    
\draw (-0.5,-0.5) -- (0,0);
\draw (-0.5,1.5) -- (0,1);
\lineRightBendUp{0,0};
\lineRightBendDown{0,1};
\lineRightBendDown{1,0};
\lineUpBendRight{2,0}
\lineRightBendUp{1,1}

    \end{scope}
}


%\blobcircle{(0,0)}
%\mergedcircle{(4,0)}
%\boundarycomp{(0,4)};
%\fatboundarycomp{(4,4)}


%boundary red merge
\begin{scope}[green]
\boundarycomp{(0.5,0)}
\fatboundarycomp{(3,0)}
\end{scope}

\begin{scope}[red]
    \blobcircle{(1,0)}
\end{scope}
\draw[->] (1.75,0.25) -- (2.25,0.25);
\node at (2.2,1) {Merge-type};


%boundary blue split
\begin{scope}[shift={(4.5,0)}]
\begin{scope}[green]
\fatboundarycomp{(0.5,0)}
\boundarycomp{(3,0)}
\end{scope}
\begin{scope}[blue]
    \blobcircle{(3.5,0)}
\end{scope}
\draw[->] (1.75,0.25) -- (2.25,0.25);
\node at (2,1) {Split-type};
\end{scope}



\draw (0,0.8) -- (9,0.8);
\draw (4.5,1.25) -- (4.5,-0.35);

\draw (0,1.25) -- (9,1.25) -- (9,-0.35) -- (0,-0.35) -- (0,1.25);



    \end{tikzpicture}

    \end{document}


%All of the arrows should be drawn here and not rescaled
%Consider defining functions inside here for circle, merged wobble, saddle, and boundarymerge component


    \node at (0, 0) [anchor=south west, scale=0.5] { 
            \input{Classification of matrix elements/redredmerge}
        };  
        
    \node at (6, 0) [anchor=south west, scale=0.5] { 
            \input{Classification of matrix elements/redbluemerge}
        };  
    


==> Composition_diagrams/comp3.tex <==
    \documentclass{article}
    \usepackage{tikz}
    \usepackage{stmaryrd}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    
\begin{tikzpicture}

\node at (0, 0) [scale=0.45] { 
            \input{Composition_diagrams/comp}
        };  
\node at (6, 0) [scale=0.9] { 
            \input{Composition_diagrams/comp2} 
        };  


\newcommand{\AxisRotator}[1][rotate=0]{%
    \tikz [x=0.2cm,y=0.5cm,line width=.2ex,-stealth,#1] \draw (0,0) arc (-150:150:1 and 1);%
}


\draw[red,dashed] (-3,0) -- (-1.7,0);
\node[red] at (-2.2,0) {\AxisRotator};



\end{tikzpicture}

    \end{document}

==> EquvalenceRelations/relations.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.4] { 
            \input{EquvalenceRelations/abc010} 
        };
        
\node at (3, 0) [anchor=south west, scale=0.4] { 
            \input{EquvalenceRelations/abcabc001010} 
        };

\node at (6, 0) [anchor=south west, scale=0.4] { 
            \input{EquvalenceRelations/colrs} 
        };

\node at (0.75,-0.3) {$r$};

\node at (3.75,-0.3) {$s$};

\node at (6.75,-0.3) {$\operatorname{col}_r(s)$};




\end{tikzpicture}

    \end{document}

==> JMC/N1.tex <==
    \documentclass{article}
    \usepackage{tikz}
    \usepackage{amssymb}

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.4] {
    \input{JMC/cabcabc000101y}
        };  
%\node at (2.9,1.65) {$\lozenge_m(ii \to v)$};
        
\node at (11, -0.8) [anchor=south west, scale=0.4] { 
            \input{JMC/abcabcabc010x0101x} 
        };

%\node at (9.2,1.65) {$\lozenge_m^{-1}(i \to iv)$};


\draw[orange,dashed] (-0.6,0.45) -- (1.5,0.45);

\draw[orange,dashed] (10.9,0.45) -- (12.5,0.45);

\node[orange] at (-0.3,0.25) {$3m$};


%\draw[->] (1.4,1.6) -- (1.9,1.7);
%\draw[->] (3.4,1.8) -- (3.9,1.5);

%\draw[->] (8.4,1.8) -- (8.9,1.5);
%\draw[->] (10.4,1.6) -- (10.9,1.7);

\draw[magenta, ->] (1.4,1.6) -- (10.9,1.7) node [midway, above] {$B_m(q)$} ;


%\draw[orange,dashed] (8,0.05) -- (10.2,0.05);
%\node[orange] at (8.5,0.25) {$3m+1$};

%%\node at (0.6,2.8) {$\vdots$};
%\node at (0.6,-0.1) {$\vdots$};

%\node at (8.6,2.8) {$\vdots$};
%\node at (8.6,-1.3) {$\vdots$};



\end{tikzpicture}

    \end{document}

==> JMC/N2.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.4] {
    \input{JMC/cabcabc000101y}
        };  
\node at (2, 0) [anchor=south west, scale=0.4] { 
            \input{JMC/cabcabc0011x1y} 
        };
\node at (4, 0) [anchor=south west, scale=0.4] { 
            \input{JMC/cabcabc001yx1y} 
        };

\node at (7, -0.8) [anchor=south west, scale=0.4] { 
            \input{JMC/abcabcabc010x1xx1y} 
        };
\node at (9, -0.8) [anchor=south west, scale=0.4] { 
            \input{JMC/abcabcabc010x00x1y} 
        };
        
\node at (11, -0.8) [anchor=south west, scale=0.4] { 
            \input{JMC/abcabcabc010x0101x} 
        };


\draw[orange,dashed] (-0.6,0.45) -- (5.5,0.45);

\draw[orange,dashed] (6.9,0.45) -- (12.5,0.45);
        
\node[orange] at (-0.3,0.25) {$3m$};


\draw[->] (1.4,1.5) -- (1.9,1.8);
\draw[->] (3.4,1.8) -- (3.9,1.5);

\draw[->] (8.4,1.8) -- (8.9,1.5);
\draw[->] (10.4,1.5) -- (10.9,1.8);



\draw[magenta, ->] (5.4,1.5) -- (6.9,1.8) node [midway, above] {$B_m(q)$} ;

%\draw[orange,dashed] (8,0.05) -- (10.2,0.05);
%\node[orange] at (8.5,0.25) {$3m+1$};

%%\node at (0.6,2.8) {$\vdots$};
%\node at (0.6,-0.1) {$\vdots$};

%\node at (8.6,2.8) {$\vdots$};
%\node at (8.6,-1.3) {$\vdots$};



\end{tikzpicture}

    \end{document}

==> JMC/N3.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.4] {
    \input{JMC/cabcabc000101y}
        };  
\node at (2, 0) [anchor=south west, scale=0.4] { 
            \input{JMC/cabcabc0011y1x} 
        };
\node at (4, 0) [anchor=south west, scale=0.4] { 
            \input{JMC/cabcabc001yy1x} 
        };

\node at (7, -0.8) [anchor=south west, scale=0.4] { 
            \input{JMC/abcabcabc010x1xy1x} 
        };
\node at (9, -0.8) [anchor=south west, scale=0.4] { 
            \input{JMC/abcabcabc010x00y1x} 
        };
        
\node at (11, -0.8) [anchor=south west, scale=0.4] { 
            \input{JMC/abcabcabc010x0101x} 
        };

        
\draw[orange,dashed] (-0.6,0.45) -- (5.5,0.45);

\draw[orange,dashed] (6.9,0.45) -- (12.5,0.45);
\node[orange] at (-0.3,0.25) {$3m$};


\draw[magenta, ->] (5.4,1.5) -- (6.9,1.8) node [midway, above] {$B_m(q)$} ;

\draw[->] (1.4,1.5) -- (1.9,1.8);
\draw[->] (3.4,1.8) -- (3.9,1.5);

\draw[->] (8.4,1.8) -- (8.9,1.5);
\draw[->] (10.4,1.5) -- (10.9,1.8);


%\draw[orange,dashed] (8,0.05) -- (10.2,0.05);
%\node[orange] at (8.5,0.25) {$3m+1$};

%%\node at (0.6,2.8) {$\vdots$};
%\node at (0.6,-0.1) {$\vdots$};

%\node at (8.6,2.8) {$\vdots$};
%\node at (8.6,-1.3) {$\vdots$};



\end{tikzpicture}

    \end{document}

==> JMC/N4.tex <==
    \documentclass{article}
    \usepackage{tikz}
    \usepackage{amssymb}

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.4] {
    \input{JMC/cabcabc000101y}
        };  
\node at (2.9,1.65) {$\lozenge_m(ii \to v)$};
        
\node at (11, -0.8) [anchor=south west, scale=0.4] { 
            \input{JMC/abcabcabc010x0101x} 
        };

\node at (9.2,1.65) {$\lozenge_m^{-1}(i \to iv)$};


\draw[orange,dashed] (-0.6,0.45) -- (1.5,0.45);

\draw[orange,dashed] (10.9,0.45) -- (12.5,0.45);
\node[orange] at (-0.3,0.25) {$3m$};


\draw[->] (1.4,1.6) -- (1.9,1.7);
%\draw[->] (3.4,1.8) -- (3.9,1.5);

%\draw[->] (8.4,1.8) -- (8.9,1.5);
\draw[->] (10.4,1.6) -- (10.9,1.7);


\draw[magenta, ->] (3.8,1.6) -- (8.2,1.7) node [midway, above] {$B_m(q)$} ;


%\draw[orange,dashed] (8,0.05) -- (10.2,0.05);
%\node[orange] at (8.5,0.25) {$3m+1$};

%%\node at (0.6,2.8) {$\vdots$};
%\node at (0.6,-0.1) {$\vdots$};

%\node at (8.6,2.8) {$\vdots$};
%\node at (8.6,-1.3) {$\vdots$};

\node at (12.4,-0.75) {.};

\end{tikzpicture}

    \end{document}

==> JMC/abcabcabc010x00x1y.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
    \draw (0, 8) to (0, 9);
    \draw (0, 7) to (0, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (1, 7) to[bend right=50] (1, 8);
    \draw (1, 8) to (1, 9);
    \draw (2, 9) to[bend right=50] (3, 9);
    \end{scope}
    
\begin{scope}[color=blue]

        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);


    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
\end{scope}
\begin{scope}[color=red]
    \draw (2, 8) to[bend left=50] (3, 8);
    \draw (3, 7) to (3, 8);
    \draw (3, 6) to (3, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (2, 6) to (2, 7);
    \draw (2, 7) to[bend left=50] (2, 8);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> JMC/abcabcabc010x00y1x.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
    \draw (0, 8) to (0, 9);
    \draw (0, 7) to (0, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (1, 7) to[bend right=50] (1, 8);
    \draw (1, 8) to (1, 9);
    \draw (2, 9) to[bend right=50] (3, 9);
    \end{scope}

        

\begin{scope}[color=blue]


                \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);


    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (2, 8) to[bend left=50] (3, 8);
    \draw (3, 7) to (3, 8);
    \draw (3, 6) to (3, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (2, 6) to (2, 7);
    \draw (2, 7) to[bend left=50] (2, 8);
\end{scope}
\begin{scope}[color=red]
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> JMC/abcabcabc010x0101x.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
    \draw (0, 8) to (0, 9);
    \draw (0, 7) to (0, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (1, 7) to[bend right=50] (1, 8);
    \draw (1, 8) to (1, 9);
    \draw (2, 9) to[bend right=50] (3, 9);
    \end{scope}


        
\begin{scope}[color=blue]



        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);

    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (2, 8) to[bend left=50] (3, 8);
    \draw (3, 7) to (3, 8);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to[bend left=50] (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (2, 5) to[bend right=50] (2, 6);
    \draw (2, 6) to (2, 7);
    \draw (2, 7) to[bend left=50] (2, 8);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> JMC/abcabcabc010x1xx1y.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
    \draw (0, 8) to (0, 9);
    \draw (0, 7) to (0, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (1, 7) to[bend right=50] (1, 8);
    \draw (1, 8) to (1, 9);
    \draw (2, 9) to[bend right=50] (3, 9);
    \end{scope}


        
\begin{scope}[color=blue]


        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);

    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
\end{scope}
\begin{scope}[color=red]
    \draw (2, 8) to[bend left=50] (3, 8);
    \draw (3, 7) to (3, 8);
    \draw (3, 6) to (3, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (2, 6) to (2, 7);
    \draw (2, 7) to[bend left=50] (2, 8);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> JMC/abcabcabc010x1xy1x.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
        
    \draw (0, 8) to (0, 9);
    \draw (0, 7) to (0, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (1, 7) to[bend right=50] (1, 8);
    \draw (1, 8) to (1, 9);
    \draw (2, 9) to[bend right=50] (3, 9);
    \end{scope}
\begin{scope}[color=blue]



        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);

    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
    \draw (2, 8) to[bend left=50] (3, 8);
    \draw (3, 7) to (3, 8);
    \draw (3, 6) to (3, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (2, 6) to (2, 7);
    \draw (2, 7) to[bend left=50] (2, 8);
\end{scope}
\begin{scope}[color=red]
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> JMC/cabcabc000101y.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \begin{scope}[green]
        
        \draw (0, 6) to (0, 7);
    \draw (0, 5) to (0, 6);
    \draw (0, 5) to[bend right=50] (1, 5);
    \draw (1, 5) to[bend right=50] (1, 6);
    \draw (1, 6) to (1, 7);
    \draw (2, 7) to[bend right=50] (3, 7);
    \end{scope}

        
\begin{scope}[color=blue]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
\end{scope}
\begin{scope}[color=red]
    \draw (2, 6) to[bend left=50] (3, 6);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to[bend left=50] (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (2, 1) to (2, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to[bend left=50] (1, 4);
    \draw (1, 3) to (1, 4);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (2, 3) to[bend right=50] (2, 4);
    \draw (2, 4) to (2, 5);
    \draw (2, 5) to[bend left=50] (2, 6);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> JMC/cabcabc0011x1y.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here

        \begin{scope}[green]
       
        \draw (0, 6) to (0, 7);
    \draw (0, 5) to (0, 6);
    \draw (0, 5) to[bend right=50] (1, 5);
    \draw (1, 5) to[bend right=50] (1, 6);
    \draw (1, 6) to (1, 7);
    \draw (2, 7) to[bend right=50] (3, 7); 
    \end{scope}
\begin{scope}[color=blue]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
    \draw (0, 4) to[bend left=50] (1, 4);
    \draw (1, 3) to (1, 4);
    \draw (1, 2) to[bend right=50] (1, 3);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
\end{scope}
\begin{scope}[color=red]
    \draw (2, 6) to[bend left=50] (3, 6);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to[bend left=50] (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (2, 1) to (2, 2);
    \draw (2, 2) to[bend left=50] (2, 3);
    \draw (2, 3) to[bend right=50] (2, 4);
    \draw (2, 4) to (2, 5);
    \draw (2, 5) to[bend left=50] (2, 6);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> JMC/cabcabc0011y1x.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here

    \begin{scope}[green]
        
        \draw (0, 6) to (0, 7);
    \draw (0, 5) to (0, 6);
    \draw (0, 5) to[bend right=50] (1, 5);
    \draw (1, 5) to[bend right=50] (1, 6);
    \draw (1, 6) to (1, 7);
    \draw (2, 7) to[bend right=50] (3, 7);
    \end{scope}
        
\begin{scope}[color=blue]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
    \draw (2, 6) to[bend left=50] (3, 6);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to[bend left=50] (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (2, 1) to (2, 2);
    \draw (2, 2) to[bend left=50] (2, 3);
    \draw (2, 3) to[bend right=50] (2, 4);
    \draw (2, 4) to (2, 5);
    \draw (2, 5) to[bend left=50] (2, 6);
\end{scope}
\begin{scope}[color=red]
    \draw (0, 4) to[bend left=50] (1, 4);
    \draw (1, 3) to (1, 4);
    \draw (1, 2) to[bend right=50] (1, 3);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> JMC/cabcabc001yx1y.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
                
        \draw (0, 6) to (0, 7);
    \draw (0, 5) to (0, 6);
    \draw (0, 5) to[bend right=50] (1, 5);
    \draw (1, 5) to[bend right=50] (1, 6);
    \draw (1, 6) to (1, 7);
    \draw (2, 7) to[bend right=50] (3, 7);
    \end{scope}


\begin{scope}[color=blue]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
    \draw (0, 4) to[bend left=50] (1, 4);
    \draw (1, 3) to (1, 4);
    \draw (1, 2) to[bend right=50] (1, 3);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
\end{scope}
\begin{scope}[color=red]


    \draw (2, 3) to[bend left=50] (3, 3);
    \draw (3, 2) to (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (2, 1) to (2, 2);
    \draw (2, 2) to[bend left=50] (2, 3);
    \draw (2, 6) to[bend left=50] (3, 6);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (2, 4) to[bend right=50] (3, 4);
    \draw (2, 4) to (2, 5);
    \draw (2, 5) to[bend left=50] (2, 6);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> JMC/cabcabc001yy1x.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \begin{scope}[green]
        
        \draw (0, 6) to (0, 7);
    \draw (0, 5) to (0, 6);
    \draw (0, 5) to[bend right=50] (1, 5);
    \draw (1, 5) to[bend right=50] (1, 6);
    \draw (1, 6) to (1, 7);
    \draw (2, 7) to[bend right=50] (3, 7);
    \end{scope}

        
\begin{scope}[color=blue]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
    
    \draw (2, 6) to[bend left=50] (3, 6);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (2, 4) to[bend right=50] (3, 4);
    \draw (2, 4) to (2, 5);
    \draw (2, 5) to[bend left=50] (2, 6);
\end{scope}
\begin{scope}[color=red]
\draw (2, 3) to[bend left=50] (3, 3);
    \draw (3, 2) to (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (2, 1) to (2, 2);
    \draw (2, 2) to[bend left=50] (2, 3);
    \draw (0, 4) to[bend left=50] (1, 4);
    \draw (1, 3) to (1, 4);
    \draw (1, 2) to[bend right=50] (1, 3);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Proof_of_lego_implications/abcabcabc010x00x01.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
    \draw (0, 8) to (0, 9);
    \draw (0, 7) to (0, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (1, 7) to[bend left=50] (2, 7);
    \draw (2, 6) to (2, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (3, 6) to (3, 7);
    \draw (3, 7) to (3, 8);
    \draw (3, 8) to[bend left=50] (3, 9);
    \draw (2, 8) to[bend right=50] (2, 9);
    \draw (1, 8) to[bend right=50] (2, 8);
    \draw (1, 8) to (1, 9);
    \end{scope}
\begin{scope}[color=blue]
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);

    
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Proof_of_lego_implications/abcabcabc010x01001.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here


    \begin{scope}[green]
        
    \draw (0, 8) to (0, 9);
    \draw (0, 7) to (0, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (1, 7) to[bend left=50] (2, 7);
    \draw (2, 6) to (2, 7);
    \draw (2, 5) to[bend right=50] (2, 6);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (1, 5) to (1, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (2, 3) to (2, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (3, 4) to (3, 5);
    \draw (3, 5) to[bend left=50] (3, 6);
    \draw (3, 6) to (3, 7);
    \draw (3, 7) to (3, 8);
    \draw (3, 8) to[bend left=50] (3, 9);
    \draw (2, 8) to[bend right=50] (2, 9);
    \draw (1, 8) to[bend right=50] (2, 8);
    \draw (1, 8) to (1, 9);
    \end{scope}
\begin{scope}[color=blue]
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Proof_of_lego_implications/abcabcabc010x1xx01.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here

    
    \begin{scope}[green]
        
    \draw (0, 8) to (0, 9);
    \draw (0, 7) to (0, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (1, 7) to[bend left=50] (2, 7);
    \draw (2, 6) to (2, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (3, 6) to (3, 7);
    \draw (3, 7) to (3, 8);
    \draw (3, 8) to[bend left=50] (3, 9);
    \draw (2, 8) to[bend right=50] (2, 9);
    \draw (1, 8) to[bend right=50] (2, 8);
    \draw (1, 8) to (1, 9);
    \end{scope}
    
\begin{scope}[color=blue]

        \draw (0, 0) to[bend left=50] (1, 0);

    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
\end{scope}
\begin{scope}[color=red]

\draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Proof_of_lego_implications/abcabcabc011x10x01.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here

    
    \begin{scope}[green]
        
    \draw (0, 8) to (0, 9);
    \draw (0, 7) to (0, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (1, 7) to[bend left=50] (2, 7);
    \draw (2, 6) to (2, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (3, 6) to (3, 7);
    \draw (3, 7) to (3, 8);
    \draw (3, 8) to[bend left=50] (3, 9);
    \draw (2, 8) to[bend right=50] (2, 9);
    \draw (1, 8) to[bend right=50] (2, 8);
    \draw (1, 8) to (1, 9);
    \end{scope}
\begin{scope}[color=blue]
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend right=50] (2, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to[bend left=50] (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);

    
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Proof_of_lego_implications/abcabcabcabc001010x1xx1x.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
        \draw (1, 11) to (1, 12);
    \draw (1, 10) to[bend right=50] (1, 11);
    \draw (0, 10) to[bend right=50] (1, 10);
    \draw (0, 10) to (0, 11);
    \draw (0, 11) to (0, 12);
    
    \draw (2, 12) to[bend right=50] (3, 12);
    \end{scope}    
\begin{scope}[color=blue]
    
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (1, 1) to[bend left=50] (2, 1);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 2) to[bend right=50] (2, 2);
    \draw (2, 2) to[bend right=50] (2, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to[bend left=50] (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);

    
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (2, 8) to[bend left=50] (3, 8);
    \draw (3, 7) to (3, 8);
    \draw (3, 6) to (3, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (2, 6) to (2, 7);
    \draw (2, 7) to[bend left=50] (2, 8);
    \draw (0, 9) to[bend left=50] (1, 9);
    \draw (1, 8) to (1, 9);
    \draw (1, 7) to[bend right=50] (1, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (0, 7) to (0, 8);
    \draw (0, 8) to (0, 9);
    \draw (2, 11) to[bend left=50] (3, 11);
    \draw (3, 10) to (3, 11);
    \draw (3, 9) to (3, 10);
    \draw (2, 9) to[bend right=50] (3, 9);
    \draw (2, 9) to (2, 10);
    \draw (2, 10) to[bend left=50] (2, 11);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Proof_of_lego_implications/cabcabcabc000101x100.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
        \draw (0, 9) to (0, 10);
    \draw (0, 8) to (0, 9);
    \draw (0, 7) to[bend right=50] (0, 8);
    \draw (0, 6) to (0, 7);
    \draw (0, 5) to (0, 6);
    \draw (0, 5) to[bend right=50] (1, 5);
    \draw (1, 5) to[bend right=50] (1, 6);
    \draw (1, 6) to (1, 7);
    \draw (1, 7) to[bend left=50] (1, 8);
    \draw (1, 8) to[bend left=50] (2, 8);
    \draw (2, 7) to (2, 8);
    \draw (2, 7) to[bend right=50] (3, 7);
    \draw (3, 7) to (3, 8);
    \draw (3, 8) to (3, 9);
    \draw (2, 9) to[bend left=50] (3, 9);
    \draw (1, 9) to[bend right=50] (2, 9);
    \draw (1, 9) to (1, 10);
    \draw (2, 10) to[bend right=50] (3, 10);

    \end{scope}
\begin{scope}[color=blue]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    


    \draw (2, 0) to[bend left=50] (3, 0);

    
    \draw (2, 6) to[bend left=50] (3, 6);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to[bend left=50] (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (2, 1) to (2, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to[bend left=50] (1, 4);
    \draw (1, 3) to (1, 4);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (2, 3) to[bend right=50] (2, 4);
    \draw (2, 4) to (2, 5);
    \draw (2, 5) to[bend left=50] (2, 6);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Proof_of_lego_implications/pic3.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.4] {
    \input{betaclassification/betaonehalf}
        };  
\node at (2, 0) [anchor=south west, scale=0.4] { 
            \input{Proof_of_lego_implications/abcabcabc011x10x01} 
        };
\node at (4, 0) [anchor=south west, scale=0.4] { 
            \input{Proof_of_lego_implications/abcabcabc010x1xx01} 
        };

\node at (7, -0) [anchor=south west, scale=0.4] { 
            \input{Proof_of_lego_implications/xx01v2} 
        };
\node at (9, -0) [anchor=south west, scale=0.4] { 
            \input{Proof_of_lego_implications/abcabcabc010x00x01} 
        };
        
\node at (11, -0) [anchor=south west, scale=0.4] { 
            \input{Proof_of_lego_implications/abcabcabc010x01001} 
        };

        
\draw[orange,dashed] (-1.2,0.05) -- (5.5,0.05);

\draw[orange,dashed] (6.9,0.05) -- (12.5,0.05);
\node[orange] at (-0.6,0.25) {$3m+1$};


\draw[magenta, ->, dashed] (5.4,1.5) -- (6.9,1.8);

\draw[->] (1.4,1.5) -- (1.9,1.8);
\draw[->] (3.4,1.8) -- (3.9,1.5);

\draw[->] (8.4,1.8) -- (8.9,1.5);
\draw[->] (10.4,1.5) -- (10.9,1.8);


%\draw[orange,dashed] (8,0.05) -- (10.2,0.05);
%\node[orange] at (8.5,0.25) {$3m+1$};

%%\node at (0.6,2.8) {$\vdots$};
%\node at (0.6,-0.1) {$\vdots$};

%\node at (8.6,2.8) {$\vdots$};
%\node at (8.6,-1.3) {$\vdots$};

\node at (0.75,-0.3)  {$p_1$};

\node at (0.75+2,-0.3)  {$p_2$};
\node at (0.75+4,-0.3)  {$p_3$};

\node at (0.75+7,-0.3)  {$p_{2b}$};
\node at (0.75+9,-0.3)  {$p_{2b+1}$};

\node at (0.75+11,-0.3)  {$p_{2b+2}$};

\end{tikzpicture}

    \end{document}

==> Proof_of_lego_implications/xx01v2.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
    \draw (0, 8) to (0, 9);
    \draw (0, 7) to (0, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (1, 7) to[bend left=50] (2, 7);
    \draw (2, 6) to (2, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (3, 6) to (3, 7);
    \draw (3, 7) to (3, 8);
    \draw (3, 8) to[bend left=50] (3, 9);
    \draw (2, 8) to[bend right=50] (2, 9);
    \draw (1, 8) to[bend right=50] (2, 8);
    \draw (1, 8) to (1, 9);
    \end{scope}
\begin{scope}[color=blue]


        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);

    
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Rational_replacement/combinedrat.tex <==
  \documentclass{article}
    \usepackage{tikz}
    \usepackage{stmaryrd}
\usetikzlibrary { decorations.pathmorphing, decorations.pathreplacing, decorations.shapes, }
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    
\begin{tikzpicture}
\node at (0, 0) { 
            \input{Rational_replacement/standard_tangle}
        };  
\node at (4, 0) [scale=0.5] { 
            \input{Rational_replacement/rat1} 
        };  
\node at (8, 0)[scale=0.5] { 
            \input{Rational_replacement/rat2}
        }; 



  \draw[thick, decorate, decoration={snake, amplitude=1mm, segment length=2mm}] 
   (5.55,0) -- (6.5,0);
\draw[thick,->] (6.5,0) -- (6.6,0);
\draw[thick,<-] (5.4,0) -- (5.55,0);



 
\end{tikzpicture}

    \end{document}

==> T4_homology/T4_middle_both.tex <==
    \documentclass{article}
    \usepackage{tikz}
    \usepackage{amssymb}
    \usepackage{stmaryrd}

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    
\begin{tikzpicture}
\node at (0, 0)  { 
            \input{T4_homology/T4middle_even}
        };  
\node at (7.5, 0)  { 
            \input{T4_homology/T4middle_odd} 
        };  

%\scalebox{0.3}{
%    \Tfourpiece{-15,-20}
%}

\begin{scope}[scale=0.3,shift={(-17,-22)}]
    \Tfourpiece{0,0}
\end{scope}

\node at (-3.4,-5.5) {\Large$=$};
\node at (2,-5.5) {

\begin{tabular}{cccc}
\cline{4-4}
                        &                        & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{$\mathbb Z^2 \oplus \mathbb Z^2_2 \oplus \mathbb Z_4$} \\ \cline{3-4} 
                        & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{$\mathbb Z^2 \oplus \mathbb Z^2_2 \oplus \mathbb Z_4$} & \multicolumn{1}{c|}{$\mathbb Z \oplus \mathbb Z^2_2 \oplus \mathbb Z_4$} \\ \cline{2-4} 
\multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{$\mathbb Z^2 \oplus \mathbb Z^2_2 \oplus \mathbb Z_4$} & \multicolumn{1}{c|}{$\mathbb Z^2 \oplus \mathbb Z^2_2 \oplus \mathbb Z_4$} & \multicolumn{1}{c|}{$\mathbb Z \oplus \mathbb Z_2 $} \\ \hline
\multicolumn{1}{|c|}{$\mathbb Z^2 \oplus \mathbb Z^2_2 \oplus \mathbb Z_4$} & \multicolumn{1}{c|}{$\mathbb Z \oplus \mathbb Z_2 \oplus \mathbb Z_4$} & \multicolumn{1}{c|}{$\mathbb Z_2 \oplus \mathbb Z_4$} &                        \\ \cline{1-3}
\multicolumn{1}{|c|}{$\mathbb Z \oplus \mathbb Z^2_2 \oplus \mathbb Z_4$} & \multicolumn{1}{c|}{$\mathbb Z$} &                        &                        \\ \cline{1-2}
\multicolumn{1}{|c|}{$\mathbb Z_2$} &                        &                        &                        \\ \cline{1-1}
\end{tabular}
};

\end{tikzpicture}




    \end{document}

    
\begin{table}[]
\begin{tabular}{cccc}
\cline{4-4}
                        &                        & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{$\mathbb Z^2 \oplus \mathbb Z^2_2 \oplus \mathbb Z_4$} \\ \cline{3-4} 
                        & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{$\mathbb Z^2 \oplus \mathbb Z^2_2 \oplus \mathbb Z_4$} & \multicolumn{1}{c|}{$\mathbb Z \oplus \mathbb Z^2_2 \oplus \mathbb Z_4$} \\ \cline{2-4} 
\multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{$\mathbb Z^2 \oplus \mathbb Z^2_2 \oplus \mathbb Z_4$} & \multicolumn{1}{c|}{$\mathbb Z^2 \oplus \mathbb Z^2_2 \oplus \mathbb Z_4$} & \multicolumn{1}{c|}{$\mathbb Z \oplus \mathbb Z_2 $} \\ \hline
\multicolumn{1}{|c|}{$\mathbb Z^2 \oplus \mathbb Z^2_2 \oplus \mathbb Z_4$} & \multicolumn{1}{c|}{$\mathbb Z \oplus \mathbb Z_2 \oplus \mathbb Z_4$} & \multicolumn{1}{c|}{$\mathbb Z_2 \oplus \mathbb Z_4$} &                        \\ \cline{1-3}
\multicolumn{1}{|c|}{$\mathbb Z \oplus \mathbb Z^2_2 \oplus \mathbb Z_4$} & \multicolumn{1}{c|}{$\mathbb Z$} &                        &                        \\ \cline{1-2}
\multicolumn{1}{|c|}{$\mathbb Z_2$} &                        &                        &                        \\ \cline{1-1}
\end{tabular}
\end{table}


==> WUclassification/000100.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw (0, 5) to (0, 6);
    \draw (0, 5) to[bend right=50] (1, 5);
    \draw (1, 5) to[bend left=50] (2, 5);
    \draw (2, 4) to (2, 5);
    \draw (2, 3) to[bend right=50] (2, 4);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (1, 3) to (1, 4);
    \draw (0, 4) to[bend left=50] (1, 4);
    \draw (0, 3) to (0, 4);
    \draw (0, 2) to (0, 3);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (2, 1) to (2, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (3, 1) to (3, 2);
    \draw (3, 2) to (3, 3);
    \draw (3, 3) to[bend left=50] (3, 4);
    \draw (3, 4) to (3, 5);
    \draw (3, 5) to (3, 6);
    \draw (1, 6) to[bend right=50] (2, 6);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\end{scope}

\begin{scope}[color=green]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
    
\end{scope}


    \draw[color=magenta] (0.5,4.5) circle [radius=0.9];

    \end{tikzpicture}

    \end{document}
    

==> WUclassification/0001011.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \draw (0, 6) to (0, 7);
    \draw (0, 5) to (0, 6);
    \draw (0, 5) to[bend right=50] (1, 5);
    \draw (1, 5) to[bend right=50] (1, 6);
    \draw (1, 6) to (1, 7);
    \draw (2, 6) to[bend right=50] (2, 7);
    \draw (2, 5) to[bend left=50] (2, 6);
    \draw (2, 4) to (2, 5);
    \draw (2, 3) to[bend right=50] (2, 4);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (1, 3) to (1, 4);
    \draw (0, 4) to[bend left=50] (1, 4);
    \draw (0, 3) to (0, 4);
    \draw (0, 2) to (0, 3);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (2, 1) to (2, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (3, 1) to (3, 2);
    \draw (3, 2) to (3, 3);
    \draw (3, 3) to[bend left=50] (3, 4);
    \draw (3, 4) to (3, 5);
    \draw (3, 5) to (3, 6);
    \draw (3, 6) to[bend left=50] (3, 7);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\end{scope}
\begin{scope}[color=green]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
    
\end{scope}

    \draw[color=magenta] (2.5,6.5) circle [radius=0.9];
    
    \end{tikzpicture}
    

    \end{document}
    

==> WUclassification/000111.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here

    \draw (0, 5) to (0, 6);
    \draw (0, 4) to[bend right=50] (0, 5);
    \draw (0, 3) to (0, 4);
    \draw (0, 2) to (0, 3);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (2, 1) to (2, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (3, 1) to (3, 2);
    \draw (3, 2) to (3, 3);
    \draw (3, 3) to[bend left=50] (3, 4);
    \draw (3, 4) to (3, 5);
    \draw (3, 5) to (3, 6);
    \draw (2, 5) to[bend left=50] (2, 6);
    \draw (2, 4) to (2, 5);
    \draw (2, 3) to[bend right=50] (2, 4);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (1, 3) to (1, 4);
    \draw (1, 4) to[bend left=50] (1, 5);
    \draw (1, 5) to[bend right=50] (1, 6);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=green]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
    
\end{scope}

    \draw[color=magenta] (1.5,5.5) circle [radius=0.9];
    

    \end{tikzpicture}

    \end{document}
    

==> WUclassification/00011x.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}

    \begin{scope}[color=green]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
    
\end{scope}
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to[bend right=50] (0, 5);
    \draw (0, 3) to (0, 4);
    \draw (0, 2) to (0, 3);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (2, 1) to (2, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (3, 1) to (3, 2);
    \draw (3, 2) to (3, 3);
    \draw (3, 3) to[bend left=50] (3, 4);
    \draw (3, 4) to (3, 5);
    \draw (3, 5) to (3, 6);
    \draw (1, 6) to[bend right=50] (2, 6);
\begin{scope}[color=blue]
    \draw (1, 5) to[bend left=50] (2, 5);
    \draw (2, 4) to (2, 5);
    \draw (2, 3) to[bend right=50] (2, 4);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (1, 3) to (1, 4);
    \draw (1, 4) to[bend left=50] (1, 5);
\end{scope}
\begin{scope}[color=red]
\end{scope}


    \draw[color=magenta] (0.5,4.5) circle [radius=0.9];

    \end{tikzpicture}

    \end{document}
    

==> WUclassification/abca0101.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \draw (2, 3) to (2, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (0, 3) to[bend right=50] (0, 4);
    \draw (0, 2) to (0, 3);
    \draw (0, 1) to (0, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (1, 2) to (1, 3);
    \draw (1, 3) to[bend left=50] (1, 4);
    
    \begin{scope}[green]
        
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \end{scope}
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\end{scope}

\draw[color=magenta] (0.5,3.5) circle [radius=0.9];
    
    \end{tikzpicture}

    \end{document}
    

==> WUclassification/abcabc010x00.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        \begin{scope}[green]
        
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \end{scope}
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (2, 3) to (2, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (3, 4) to (3, 5);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (1, 5) to (1, 6);
    \draw (2, 6) to[bend right=50] (3, 6);
\begin{scope}[color=blue]
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
\end{scope}
\begin{scope}[color=red]
\end{scope}

\draw[color=magenta] (1.5,4.5) circle [radius=0.9];
    


    \end{tikzpicture}

    \end{document}
    

==> WUclassification/abcabc010x11.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \end{scope}
        
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (1, 5) to (1, 6);
    \draw (2, 5) to[bend right=50] (2, 6);
    \draw (2, 4) to[bend left=50] (2, 5);
    \draw (2, 3) to (2, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (3, 4) to (3, 5);
    \draw (3, 5) to[bend left=50] (3, 6);
\begin{scope}[color=blue]
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
\end{scope}
\begin{scope}[color=red]
\end{scope}
\draw[color=magenta] (2.5,5.5) circle [radius=0.9];
    

    \end{tikzpicture}

    \end{document}
    

==> WUclassification/abcabc010x1x.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \end{scope}
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (1, 5) to (1, 6);
    \draw (2, 6) to[bend right=50] (3, 6);
\begin{scope}[color=blue]
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
\end{scope}
\begin{scope}[color=red]
\end{scope}


\draw[color=magenta] (1.5,4.5) circle [radius=0.9];

    \end{tikzpicture}

    \end{document}
    

==> WUclassification/cabcabcabc.tex <==
    \documentclass{article}
    \usepackage{tikz}
    %\usepackage{stmaryrd}
    \usepackage{amsmath}

    
\newcommand{\bzero}{\textcolor{blue}{\boldsymbol 0}}
\newcommand{\gzero}{\textcolor{green}{\boldsymbol 0}}
\newcommand{\bone}{\textcolor{blue}{\boldsymbol 1}}
\newcommand{\rzero}{\textcolor{red}{\boldsymbol 0}}
\newcommand{\rone}{\textcolor{red}{\boldsymbol 1}}
\newcommand{\rbullet}{\textcolor{red}{\bullet}}
\newcommand{\bbullet}{\textcolor{blue}{\bullet}}
\newcommand{\bA}{\boldsymbol{\mathcal{A}}}

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.4] { 

            \input{WUclassification/cabcabcabc000101xx01}
        };  
\node at (3, 0) [anchor=south west, scale=0.4] { 
            \input{WUclassification/cabcabcabc0001000x01} 
        };  
\node at (6, 0) [anchor=south west, scale=0.4] { 
            \input{WUclassification/cabcabcabc00011x0x01}
        };  

    %\draw[<->,dashed,magenta] (7.4,1.5) -- (8.9,1.5) node[midway, above, align=center] {\small matched};

\node at (0.65,-0.5) {$a.\bzero 01$};

\node at (3.65,-0.5) {$y_1$};

\node at (6.65,-0.5) {$y_2$};


    \draw[dashed,magenta,->] (1.5,3) -- (2.9,3) node[midway, above, align=center, color=magenta] {\small isopair}; 
%\draw[->,dashed,magenta] (3.5,4) -- (6.5,4) 
    \draw[dashed,magenta,->] (4.4,2.5) -- (5.9,2.5) node[midway, above, align=center, color=magenta] {\small isopair};
    \draw[dashed,magenta,<-] (4.4,1.5) -- (5.9,1.5) node[midway,below, align=center, color=magenta] {\small \textsc{MB}$=$True};

    
    \draw[dashed,magenta,<-] (1.5,1) -- (2.9,1) node[midway,below, align=center, color=magenta] {\small \textsc{MB}$=$False};


\end{tikzpicture}

    \end{document}

==> WUclassification/cabcabcabc0001000x01.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \draw (0, 9) to (0, 10);
    \draw (0, 8) to (0, 9);
    \draw (0, 8) to[bend right=50] (1, 8);
    \draw (1, 8) to[bend left=50] (2, 8);
    \draw (2, 7) to (2, 8);
    \draw (2, 7) to[bend right=50] (3, 7);
    \draw (3, 7) to (3, 8);
    \draw (3, 8) to (3, 9);
    \draw (3, 9) to[bend left=50] (3, 10);
    \draw (2, 9) to[bend right=50] (2, 10);
    \draw (1, 9) to[bend right=50] (2, 9);
    \draw (1, 9) to (1, 10);
\begin{scope}[color=blue]
    \draw (0, 7) to[bend left=50] (1, 7);
    \draw (1, 6) to (1, 7);
    \draw (1, 6) to[bend right=50] (2, 6);
    \draw (2, 6) to[bend left=50] (3, 6);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to[bend left=50] (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (2, 1) to (2, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to[bend left=50] (1, 4);
    \draw (1, 3) to (1, 4);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (2, 3) to[bend right=50] (2, 4);
    \draw (2, 4) to (2, 5);
    \draw (1, 5) to[bend left=50] (2, 5);
    \draw (0, 5) to[bend right=50] (1, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to (0, 7);
\end{scope}
\begin{scope}[color=green]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    
    \draw (2, 0) to[bend left=50] (3, 0);
\end{scope}


    \end{tikzpicture}

    \end{document}
    

==> WUclassification/cabcabcabc000101xx01.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \draw (0, 9) to (0, 10);
    \draw (0, 8) to (0, 9);
    \draw (0, 8) to[bend right=50] (1, 8);
    \draw (1, 8) to[bend left=50] (2, 8);
    \draw (2, 7) to (2, 8);
    \draw (2, 7) to[bend right=50] (3, 7);
    \draw (3, 7) to (3, 8);
    \draw (3, 8) to (3, 9);
    \draw (3, 9) to[bend left=50] (3, 10);

    \draw (2, 9) to[bend right=50] (2, 10);
    \draw (1, 9) to[bend right=50] (2, 9);
    \draw (1, 9) to (1, 10);
\begin{scope}[color=blue]
    \draw (2, 6) to[bend left=50] (3, 6);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to[bend left=50] (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (2, 1) to (2, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to[bend left=50] (1, 4);
    \draw (1, 3) to (1, 4);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (2, 3) to[bend right=50] (2, 4);
    \draw (2, 4) to (2, 5);
    \draw (2, 5) to[bend left=50] (2, 6);
    \draw (0, 7) to[bend left=50] (1, 7);
    \draw (1, 6) to (1, 7);
    \draw (1, 5) to[bend right=50] (1, 6);
    \draw (0, 5) to[bend right=50] (1, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to (0, 7);
\end{scope}\begin{scope}[color=green]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    
    \draw (2, 0) to[bend left=50] (3, 0);
\end{scope}


    \end{tikzpicture}

    \end{document}
    

==> WUclassification/cabcabcabc00011x0x01.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \draw (0, 9) to (0, 10);
    \draw (0, 8) to (0, 9);
    \draw (0, 8) to[bend right=50] (1, 8);
    \draw (1, 8) to[bend left=50] (2, 8);
    \draw (2, 7) to (2, 8);
    \draw (2, 7) to[bend right=50] (3, 7);
    \draw (3, 7) to (3, 8);
    \draw (3, 8) to (3, 9);
    \draw (3, 9) to[bend left=50] (3, 10);

    \draw (2, 9) to[bend right=50] (2, 10);
    \draw (1, 9) to[bend right=50] (2, 9);
    \draw (1, 9) to (1, 10);
\begin{scope}[color=blue]
    \draw (1, 5) to[bend left=50] (2, 5);
    \draw (2, 4) to (2, 5);
    \draw (2, 3) to[bend right=50] (2, 4);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (1, 3) to (1, 4);
    \draw (1, 4) to[bend left=50] (1, 5);
    \draw (0, 7) to[bend left=50] (1, 7);
    \draw (1, 6) to (1, 7);
    \draw (1, 6) to[bend right=50] (2, 6);
    \draw (2, 6) to[bend left=50] (3, 6);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to[bend left=50] (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (2, 1) to (2, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to[bend right=50] (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to (0, 7);
\end{scope}
\begin{scope}[color=green]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    
    \draw (2, 0) to[bend left=50] (3, 0);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> bartridown/bartridowntext.tex <==
    \documentclass{article}
    \usepackage{tikz}
    \usepackage{amssymb}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.5] { 
            \input{bartridown/bartridown1}
        };  
\node at (3, 0) [anchor=south west, scale=0.5] { 
            \input{bartridown/bartridown2} 
        };  
\node at (6, 0) [anchor=south west, scale=0.5] { 
            \input{bartridown/bartridown3}
        }; 

%\draw[orange,thick] (-0.1,2.07) -- (1.7,2.07);
%\node[orange] at (-0.5,1.9) {$3n$};

\draw[->] (1.8,1) -- (2.8,1.5);
\draw[->] (4.8,1.5) -- (5.8,1);


\begin{scope}[shift={(0,-2.5)}]
\definecolor{lighttan}{rgb}{0.95, 0.91, 0.80}
\fill[lighttan] (-1.7,4.9) rectangle (-0.8,5.6);
\draw (-1.7,4.9) rectangle (-0.8,5.6);
\node at (-1.3,5.2) {$\overline{\triangledown }$};
    
\node at (-0,5) {$\overline{\triangledown }(\romannumeral 1 )$};
\node at (3,5) {$\overline{\triangledown }(\romannumeral 2 )$};
\node at (6,5) {$\overline{\triangledown }(\romannumeral 3 )$};
\end{scope}



\end{tikzpicture}

    \end{document}

    
\node at (0.9,-0.1) {$\vdots$};
\node at (3.9,-0.1) {$\vdots$};
\node at (6.9,-0.1) {$\vdots$};


==> betaclass2/abcabca010x001.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here

    \begin{scope}[green]
        
        \draw (0, 6) to[bend right=50] (0, 7);
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (2, 3) to (2, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (3, 4) to (3, 5);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (1, 5) to (1, 6);
    \draw (1, 6) to[bend left=50] (1, 7);
    \draw (2, 6) to (2, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (3, 6) to (3, 7);
    \end{scope}

    \begin{scope}[blue]
        
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \end{scope}
\begin{scope}[color=blue]
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> betaclass2/abcabca010x00y.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
        \draw (0, 7) to[bend right=50] (1, 7);
    \draw (2, 6) to (2, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (3, 6) to (3, 7);
    \end{scope}

    \begin{scope}[color=blue]
    
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);

    
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
\end{scope}
\begin{scope}[color=red]
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> betaclass2/abcabca010x010.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        \draw (0, 7) to[bend right=50] (1, 7);
    \draw (2, 6) to (2, 7);
    \draw (2, 5) to[bend right=50] (2, 6);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (1, 5) to (1, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (2, 3) to (2, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (3, 4) to (3, 5);
    \draw (3, 5) to[bend left=50] (3, 6);
    \draw (3, 6) to (3, 7);
    
    \end{scope}
    \begin{scope}[color=blue]
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);

    
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> betaclass2/abcabca010x011.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}

    \begin{scope}[green]
        
        \draw (0, 6) to[bend right=50] (0, 7);
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (2, 3) to (2, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (3, 4) to (3, 5);
    \draw (3, 5) to[bend left=50] (3, 6);
    \draw (3, 6) to (3, 7);
    \draw (2, 6) to (2, 7);
    \draw (2, 5) to[bend right=50] (2, 6);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (1, 5) to (1, 6);
    \draw (1, 6) to[bend left=50] (1, 7);
    \end{scope}
\begin{scope}[color=blue]

    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> betaclass2/implications1.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}

\node at (0, 0) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta4a}
        };  
\node at (3.5, -1.2) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta4b} 
        };
\node at (6, -1.2) [anchor=south west, scale=0.4] { 
            \input{JMC/abcabcabc010x00x1y} 
        };
\node at (8.5, -1.2) [anchor=south west, scale=0.4] { 
            \input{JMC/abcabcabc010x0101x} 
        };

\begin{scope}[shift={(0,-3)}]
\definecolor{lighttan}{rgb}{0.95, 0.91, 0.80}
\fill[lighttan] (-1.7,4.9) rectangle (-0.8,5.6);
\draw (-1.7,4.9) rectangle (-0.8,5.6);
\node at (-1.3,5.2) {$i)$};
\end{scope}


\node at (0.6,-0.2) {$p_{2j+1}$};
\node at (4.2,-1.4) {$p_{2b}$};
\node at (4.2+2.5,-1.4) {$p_{2b+1}$};
\node at (4.2+5,-1.4) {$p_{2b+2}$};


\node at (2.5,1) {$\implies$};

\draw[orange,dashed] (-1.2,0.05) -- (1.5,0.05);
\node[orange] at (-.6,0.25) {$3m+1$};
\draw[orange,dashed] (3.4,0.05) -- (10,0.05);



\draw[->] (4.9,1.1) -- (5.9,0.8);
\draw[->] (7.4,0.8) -- (8.4,1.1);





\end{tikzpicture}

    \end{document}


    
\node at (0.8,3.4) {$\vdots$};
\node at (0.8,-0.1) {$\vdots$};

\node at (6.8,3.4) {$\vdots$};
\node at (6.8,-1.6) {$\vdots$};



==> betaclass2/implications2.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}

\node at (0, 0) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta3a}
        };  
\node at (3.5, -1.2) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta3b} 
        };
\node at (6, -1.2) [anchor=south west, scale=0.4] { 
            \input{betaclass2/abcabca010x00y} 
        };
\node at (8.5, -1.2) [anchor=south west, scale=0.4] { 
            \input{betaclass2/abcabca010x010} 
        };



\begin{scope}[shift={(0,-3.8)}]
\definecolor{lighttan}{rgb}{0.95, 0.91, 0.80}
\fill[lighttan] (-1.7,4.9) rectangle (-0.8,5.6);
\draw (-1.7,4.9) rectangle (-0.8,5.6);
\node at (-1.3,5.2) {$v)$};
\end{scope}

\node at (0.6,-0.2) {$p_{2j+1}$};
\node at (4.2,-1.4) {$p_{2b}$};
\node at (4.2+2.5,-1.4) {$p_{2b+1}$};
\node at (4.2+5,-1.4) {$p_{2b+2}$};


\node at (2.5,1) {$\implies$};

\draw[orange,dashed] (-1.2,0.05) -- (1.5,0.05);
\node[orange] at (-.6,0.25) {$3m+1$};
\draw[orange,dashed] (3.4,0.05) -- (10,0.05);




\draw[->] (4.9,1.1) -- (5.9,0.8);
\draw[->] (7.4,0.8) -- (8.4,1.1);




\end{tikzpicture}

    \end{document}


    
\node at (0.8,3.4) {$\vdots$};
\node at (0.8,-0.1) {$\vdots$};

\node at (6.8,3.4) {$\vdots$};
\node at (6.8,-1.6) {$\vdots$};



==> betaclass2/implications3.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}

\node at (0, 0) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta5a}
        };  
\node at (3.5, -1.2) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta5b} 
        };
\node at (6, -1.2) [anchor=south west, scale=0.4] { 
            \input{betaclass2/abcabca010x001} 
        };
\node at (8.5, -1.2) [anchor=south west, scale=0.4] { 
            \input{betaclass2/abcabca010x011} 
        };


\node at (0.6,-0.2) {$p_{2j+1}$};
\node at (4.2,-1.4) {$p_{2b}$};
\node at (4.2+2.5,-1.4) {$p_{2b+1}$};
\node at (4.2+5,-1.4) {$p_{2b+2}$};


\node at (2.5,1) {$\implies$};

\draw[orange,dashed] (-1.2,0.05) -- (1.5,0.05);
\node[orange] at (-.6,0.25) {$3m+1$};
\draw[orange,dashed] (3.4,0.05) -- (10,0.05);


\draw[->] (4.9,1.1) -- (5.9,0.8);
\draw[->] (7.4,0.8) -- (8.4,1.1);



\begin{scope}[shift={(0,-3.8)}]
\definecolor{lighttan}{rgb}{0.95, 0.91, 0.80}
\fill[lighttan] (-1.7,4.9) rectangle (-0.8,5.6);
\draw (-1.7,4.9) rectangle (-0.8,5.6);
\node at (-1.3,5.2) {$ii)$};
\end{scope}





\end{tikzpicture}

    \end{document}


    
\node at (0.8,3.4) {$\vdots$};
\node at (0.8,-0.1) {$\vdots$};

\node at (6.8,3.4) {$\vdots$};
\node at (6.8,-1.6) {$\vdots$};



==> betaclass2/implications4.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta1a}
        };  
\node at (3.5, -1.2) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta1b} 
        };


\node at (0.6,-0.2) {$p_{2j+1}$};
\node at (4.2,-1.4) {$p_{2b}$};
%\node at (4.2+2.5,-1.4) {$p_{2b+2}$};
%\node at (4.2+5,-1.4) {$p_{2b+2}$};


\node at (2.5,1) {$\implies$};

\draw[orange,dashed] (-1.2,0.05) -- (1.5,0.05);
\node[orange] at (-.6,0.25) {$3m+1$};
\draw[orange,dashed] (3.4,0.05) -- (5,0.05);


\begin{scope}[shift={(0,-3.2)}]
\definecolor{lighttan}{rgb}{0.95, 0.91, 0.80}
\fill[lighttan] (-1.7,4.9) rectangle (-0.8,5.6);
\draw (-1.7,4.9) rectangle (-0.8,5.6);
\node at (-1.3,5.2) {$iii)$};
\end{scope}


\end{tikzpicture}

    \end{document}

    
\node at (0.8,3.4) {$\vdots$};
\node at (0.8,-0.1) {$\vdots$};

\node at (6.8,3.4) {$\vdots$};
\node at (6.8,-1.6) {$\vdots$};



==> betaclassification/beta1a.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    
\begin{scope}[color=green]
    
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (1, 1) to[bend left=50] (2, 1);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 2) to[bend right=50] (2, 2);
    \draw (2, 2) to[bend right=50] (2, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to[bend left=50] (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (1, 5) to (1, 6);
    \draw (2, 6) to[bend right=50] (3, 6);
\end{scope}


    %\node at (1.5,-0.5) {\huge$\vdots$};
    %\node at (1.5,6.5) {\huge$\vdots$};


    \end{tikzpicture}

    \end{document}
    

==> betaclassification/beta1b.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
    \begin{scope}[green]
    \draw (0, 8) to (0, 9);
    \draw (0, 7) to (0, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (1, 7) to[bend right=50] (1, 8);
    \draw (1, 8) to (1, 9);
    \draw (2, 9) to[bend right=50] (3, 9);
    
    \end{scope}
        % TikZ commands go here
    \begin{scope}[color=blue]

    
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (2, 8) to[bend left=50] (3, 8);
    \draw (3, 7) to (3, 8);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to[bend left=50] (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (2, 5) to[bend right=50] (2, 6);
    \draw (2, 6) to (2, 7);
    \draw (2, 7) to[bend left=50] (2, 8);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> betaclassification/beta1withtext.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta1a}
        };  
\node at (3.5, -1.2) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta1b} 
        };


\node at (-0.6,1) {$r=$};
\node at (2,1) {$\implies$};
\node at (3,1) {$ v_{2b}=$};

\draw[orange,dashed] (-1.2,0.05) -- (1.5,0.05);
\node[orange] at (-.6,0.25) {$3m+1$};


\draw[orange,dashed] (3.4,0.05) -- (5,0.05);
%\node[orange] at (8.5,0.25) {$3m+1$};


\end{tikzpicture}

    \end{document}

    
\node at (0.8,3.4) {$\vdots$};
\node at (0.8,-0.1) {$\vdots$};

\node at (6.8,3.4) {$\vdots$};
\node at (6.8,-1.6) {$\vdots$};



==> betaclassification/beta2a.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
    
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);

    
    
    \end{scope}
\begin{scope}[color=blue]


    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (3, 3) to (3, 4);


    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> betaclassification/beta2b.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
        \draw (0, 7) to[bend right=50] (1, 7);

        
    
    
    \end{scope}
    
    \begin{scope}[color=blue]

    
    \draw (2, 6) to (2, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (3, 6) to (3, 7);

    
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (1, 1) to[bend left=50] (2, 1);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 2) to[bend right=50] (2, 2);
    \draw (2, 2) to[bend right=50] (2, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to[bend left=50] (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> betaclassification/beta3a.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[color=green]
        \draw (2, 3) to (2, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (3, 3) to (3, 4);
    
    \end{scope}
    \begin{scope}[color=green]
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);

    \end{scope}

        
    \begin{scope}[color=red]
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> betaclassification/beta3b.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        \draw (0, 7) to[bend right=50] (1, 7);
        
    \draw (2, 6) to (2, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (3, 6) to (3, 7);
    \end{scope}    

    \begin{scope}[red]
        
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \end{scope}

\begin{scope}[color=blue]



    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
    
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> betaclassification/beta3withtext.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta3a}
        };  
\node at (3.5, -1.2) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta3b} 
        };


\node at (-0.6,1) {$r=$};
\node at (2,1) {$\implies$};
\node at (3,1) {$ v_{2b}=$};

\draw[orange,dashed] (-1.2,0.05) -- (1.5,0.05);
\node[orange] at (-.6,0.25) {$3m+1$};


\draw[orange,dashed] (3.4,0.05) -- (5,0.05);
%\node[orange] at (8.5,0.25) {$3m+1$};



\end{tikzpicture}

    \end{document}




\node at (0.8,2.4) {$\vdots$};
\node at (0.8,-0.1) {$\vdots$};

\node at (6.8,2.4) {$\vdots$};
\node at (6.8,-1.6) {$\vdots$};



==> betaclassification/beta4a.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (1, 5) to (1, 6);
    \draw (2, 6) to[bend right=50] (3, 6);

    \end{scope}
    \begin{scope}[color=blue]
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
\end{scope}
\begin{scope}[color=red]
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> betaclassification/beta4b.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
    \draw (0, 8) to (0, 9);
    \draw (0, 7) to (0, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (1, 7) to[bend right=50] (1, 8);
    \draw (1, 8) to (1, 9);
    \draw (2, 9) to[bend right=50] (3, 9);
    \end{scope}

    
    \begin{scope}[color=blue]
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);

    
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
\end{scope}
\begin{scope}[color=red]
    \draw (2, 8) to[bend left=50] (3, 8);
    \draw (3, 7) to (3, 8);
    \draw (3, 6) to (3, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (2, 6) to (2, 7);
    \draw (2, 7) to[bend left=50] (2, 8);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> betaclassification/beta4withtext.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}

\node at (0, 0) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta4a}
        };  
\node at (3.5, -1.2) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta4b} 
        };


\node at (-0.6,1) {$r=$};
\node at (2,1) {$\implies$};
\node at (3,1) {$ v_{2b}=$};

\draw[orange,dashed] (-1.2,0.05) -- (1.5,0.05);
\node[orange] at (-.6,0.25) {$3m+1$};


\draw[orange,dashed] (3.4,0.05) -- (5,0.05);
%\node[orange] at (8.5,0.25) {$3m+1$};


\end{tikzpicture}

    \end{document}


    
\node at (0.8,3.4) {$\vdots$};
\node at (0.8,-0.1) {$\vdots$};

\node at (6.8,3.4) {$\vdots$};
\node at (6.8,-1.6) {$\vdots$};



==> betaclassification/beta5a.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here

\begin{scope}[green] 
\draw (2, 3) to (2, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (0, 3) to[bend right=50] (0, 4);
    \draw (0, 2) to (0, 3);
    \draw (0, 1) to (0, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (1, 2) to (1, 3);
    \draw (1, 3) to[bend left=50] (1, 4);
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> betaclassification/beta5b.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
        \draw (0, 6) to[bend right=50] (0, 7);
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (1, 5) to (1, 6);
    \draw (1, 6) to[bend left=50] (1, 7);
    \draw (2, 6) to (2, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (3, 6) to (3, 7);
    \end{scope}
\begin{scope}[color=blue]

    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> betaclassification/beta5text.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}


\node at (0, 0) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta5a}
        };  
\node at (3.5, -1.2) [anchor=south west, scale=0.4] { 
            \input{betaclassification/beta5b} 
        };


\node at (-0.6,1) {$r=$};
\node at (2,1) {$\implies$};
\node at (3,1) {$ v_{2b}=$};

\draw[orange,dashed] (-1.2,0.05) -- (1.5,0.05);
\node[orange] at (-.6,0.25) {$3m+1$};


\draw[orange,dashed] (3.4,0.05) -- (5,0.05);


\end{tikzpicture}

    \end{document}

==> betaclassification/betaonehalf.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        
    \draw (0, 8) to (0, 9);
    \draw (0, 7) to (0, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (1, 7) to[bend left=50] (2, 7);
    \draw (2, 6) to (2, 7);
    \draw (2, 6) to[bend right=50] (3, 6);
    \draw (3, 6) to (3, 7);
    \draw (3, 7) to (3, 8);
    \draw (3, 8) to[bend left=50] (3, 9);
    \draw (2, 8) to[bend right=50] (2, 9);
    \draw (1, 8) to[bend right=50] (2, 8);
    \draw (1, 8) to (1, 9);
    \end{scope}
\begin{scope}[color=blue]

        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (1, 1) to[bend left=50] (2, 1);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 2) to[bend right=50] (2, 2);
    \draw (2, 2) to[bend right=50] (2, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to[bend left=50] (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> bjump/bjumptext.tex <==
    \documentclass{article}
    \usepackage{tikz}
    \usepackage{amssymb}
    \usepackage{stmaryrd}

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.5] { 
            \input{bjump/bjump1}
        };  
\node at (3, 0) [anchor=south west, scale=0.5] { 
            \input{bjump/bjump2} 
        };  
\node at (6, 0) [anchor=south west, scale=0.5] { 
            \input{bjump/bjump3}
        }; 

%\draw[orange,thick] (-0.1,2.07) -- (1.7,2.07);
%\node[orange] at (-0.5,1.9) {$3n$};

\draw[->] (1.8,0.5) -- (2.8,1);
\draw[->] (4.8,1) -- (5.8,0.5);


\begin{scope}[shift={(0,-3)}]
\definecolor{lighttan}{rgb}{0.95, 0.91, 0.80}
\fill[lighttan] (-1.7,4.9) rectangle (-0.8,5.6);
\draw (-1.7,4.9) rectangle (-0.8,5.6);
\node at (-1.3,5.2) {$\overline{\fatslash \, }$};
    
\node at (-0,5) {$\overline{\fatslash \, }(\romannumeral 1 )$};
\node at (3,5) {$\overline{\fatslash \, }(\romannumeral 2 )$};
\node at (6,5) {$\overline{\fatslash \, }(\romannumeral 3 )$};
\end{scope}


\end{tikzpicture}

    \end{document}

    
\node at (0.9,-0.1) {$\vdots$};
\node at (3.9,-0.1) {$\vdots$};
\node at (6.9,-0.1) {$\vdots$};


==> cell_examples/cAbbc0011y.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \draw (1, 4) to (1, 5);
    \draw (1, 3) to[bend right=50] (1, 4);
    \draw (1, 2) to[bend right=50] (1, 3);
    \draw (1, 1) to[bend left=50] (1, 2);
    \draw (1, 0) to (1, 1);
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend right=50] (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
    \draw (2, 4) to[bend left=50] (3, 4);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (2, 1) to (2, 2);
    \draw (2, 2) to[bend left=50] (2, 3);
    \draw (2, 3) to[bend left=50] (2, 4);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> cell_examples/cAbbc010x0.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \draw (1, 4) to (1, 5);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (2, 4) to[bend left=50] (3, 4);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (2, 1) to (2, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
\begin{scope}[color=blue]
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (1, 3) to[bend right=50] (2, 3);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> classifyingLemma/A.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[color=blue]
    
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (1, 1) to[bend left=50] (2, 1);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 2) to[bend right=50] (2, 2);
    \draw (2, 2) to[bend right=50] (2, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to[bend left=50] (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \end{scope}

\begin{scope}[color=green]
    
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (1, 5) to (1, 6);
    \draw (2, 6) to[bend right=50] (3, 6);
\end{scope}

    \end{tikzpicture}

    \end{document}

    

    \node at (1.5,-0.5) {\huge$\vdots$};
    \node at (1.5,6.5) {\huge$\vdots$};


    

==> classifyingLemma/CL1a.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \draw (-0.3,0.3) rectangle (3.3,1.7);


    
    \begin{scope}[blue]
    \draw (0,0) -- (0,0.3);
    \draw (1,0) -- (1,0.3);
    \draw (2,0) -- (2,0.3);
    \draw (3,0) -- (3,0.3);
    \end{scope} 
    
    \begin{scope}[green]
    \draw (2,1.7) -- (2,2);
    \draw (3,1.7) -- (3,2);   
    \lineUp{2,2};
    \lineUp{3,2};
    \lineRightBendDownMore{0,3};
    \end{scope}

    \begin{scope}[red]
    \draw (0,1.7) -- (0,2);
    \draw (1,1.7) -- (1,2);
    \lineRightBendUpMore{0,2}
    
    \end{scope}

    
    
    \end{tikzpicture}

    \end{document}
    
    
    \node at (1.5,-0.5) {\huge$\vdots$};
    \node at (1.5,3.5) {\huge$\vdots$};
    

==> classifyingLemma/CL1b.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \draw (-0.3,0.3) rectangle (3.3,1.7);


    
    \begin{scope}[blue]
    \draw (0,0) -- (0,0.3);
    \draw (1,0) -- (1,0.3);
    \draw (2,0) -- (2,0.3);
    \draw (3,0) -- (3,0.3);
    \end{scope} 
    
    \begin{scope}[green]
    \draw (2,1.7) -- (2,2);
    \draw (3,1.7) -- (3,2);   
    \lineUp{2,2};
    \lineUp{3,2};
    \lineUpBendLeftMore{1,2};

    \draw (0,1.7) -- (0,2);
    \draw (1,1.7) -- (1,2);
    \lineUpBendRightMore{0,2}
    
    \end{scope}

    
    
    
    \end{tikzpicture}

    \end{document}
    
    
    \node at (1.5,-0.5) {\huge$\vdots$};
    \node at (1.5,3.5) {\huge$\vdots$};

==> classifyingLemma/CL2a.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \draw (-0.3,0.3) rectangle (3.3,1.7);


    
    \begin{scope}[blue]
    \draw (0,0) -- (0,0.3);
    \draw (1,0) -- (1,0.3);
    \draw (2,0) -- (2,0.3);
    \draw (3,0) -- (3,0.3);
    \draw (0,1.7) -- (0,2);
    \draw (1,1.7) -- (1,2);
    
    
    \end{scope} 
    
    \begin{scope}[green]
    \draw (1, 4) to (1, 5);
    \draw (1, 3) to[bend right=50] (1, 4);
    \draw (0, 3) to[bend right=50] (1, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);

    \draw (2, 5) to[bend right=50] (3, 5);

    \end{scope}

    \begin{scope}[red]
    \draw (2,1.7) -- (2,2);
    \draw (3,1.7) -- (3,2);   
        
    \end{scope}
            
    %\draw (0, 0) to[bend left=50] (1, 0);
    %\draw (2, 0) to (2, 1);
    %\draw (2, 1) to[bend left=50] (3, 1);
    %\draw (3, 0) to (3, 1);
    \begin{scope}[color=blue]
    \draw (0, 2) to[bend left=50] (1, 2);
    %\draw (1, 1) to (1, 2);
    %\draw (0, 1) to[bend right=50] (1, 1);
    %\draw (0, 1) to (0, 2);
\end{scope}
\begin{scope}[color=red]
    \draw (2, 4) to[bend left=50] (3, 4);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (2, 2) to (2, 3);
    \draw (2, 3) to[bend left=50] (2, 4);
\end{scope}


    \end{tikzpicture}

    \end{document}
    

    
    
    \node at (1.5,-0.5) {\huge$\vdots$};
    \node at (1.5,5.5) {\huge$\vdots$};
    

==> classifyingLemma/CL2b.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \draw (-0.3,0.3) rectangle (3.3,1.7);


    
    \begin{scope}[blue]
    \draw (0,0) -- (0,0.3);
    \draw (1,0) -- (1,0.3);
    \draw (2,0) -- (2,0.3);
    \draw (3,0) -- (3,0.3);
    
    \draw (0,1.7) -- (0,2);
    \draw (1,1.7) -- (1,2);
    \end{scope} 
    
    \begin{scope}[green]
    \draw (2,1.7) -- (2,2);
    \draw (3,1.7) -- (3,2);   
    
    \draw (1, 4) to (1, 5);
    \draw (1, 3) to[bend right=50] (1, 4);
    \draw (0, 3) to[bend right=50] (1, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);

    
    \draw (2, 4) to[bend right=50] (2, 5);
    \draw (2, 3) to[bend left=50] (2, 4);
    \draw (2, 2) to (2, 3);
    \draw (3, 2) to (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (3, 4) to[bend left=50] (3, 5);

    \end{scope}

    
    \begin{scope}[red]
        
    \end{scope}
\begin{scope}[color=blue]
    \draw (0, 2) to[bend left=50] (1, 2);
    
\end{scope}
\begin{scope}[color=red]
\end{scope}


    
    
    
    \end{tikzpicture}

    \end{document}
    
    \node at (1.5,-0.5) {\huge$\vdots$};
    \node at (1.5,5.5) {\huge$\vdots$};
    

==> classifyingLemma/CL3a.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \draw (-0.3,0.3) rectangle (3.3,1.7);


    
    \begin{scope}[blue]
    \draw (0,0) -- (0,0.3);
    \draw (1,0) -- (1,0.3);
    \draw (2,0) -- (2,0.3);
    \draw (3,0) -- (3,0.3);
    
    \draw (0,1.7) -- (0,2);
    \draw (1,1.7) -- (1,2);
    \end{scope} 
    
    \begin{scope}[green]
    \draw (2,1.7) -- (2,2);
    \draw (3,1.7) -- (3,2);   

        % TikZ commands go here
        \draw (1, 4) to (1, 5);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (2, 4) to[bend left=50] (3, 4);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (2, 2) to (2, 3);
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (0, 3) to[bend right=50] (1, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);
    %\draw (0, 0) to[bend left=50] (1, 0);
    %\draw (2, 0) to (2, 1);
    %\draw (2, 1) to[bend left=50] (3, 1);
    %\draw (3, 0) to (3, 1);
    \draw (2, 5) to[bend right=50] (3, 5);
        \end{scope}


\begin{scope}[color=blue]
    \draw (0, 2) to[bend left=50] (1, 2);
    %\draw (1, 1) to (1, 2);
    %%\draw (0, 1) to[bend right=50] (1, 1);
    %\draw (0, 1) to (0, 2);
\end{scope}
    
    
    \end{tikzpicture}

    \end{document}
    
    \node at (1.5,-0.5) {\huge$\vdots$};
    \node at (1.5,5.5) {\huge$\vdots$};

==> classifyingLemma/CL3b.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \draw (-0.3,0.3) rectangle (3.3,1.7);


    
    \begin{scope}[blue]
    \draw (0,0) -- (0,0.3);
    \draw (1,0) -- (1,0.3);
    \draw (2,0) -- (2,0.3);
    \draw (3,0) -- (3,0.3);
    \draw (0,1.7) -- (0,2);
    \draw (1,1.7) -- (1,2);
    

    \draw (2,1.7) -- (2,2);
    \draw (3,1.7) -- (3,2);   
            
    \end{scope} 
    
    \begin{scope}[green]
    \draw (1, 4) to (1, 5);
    \draw (1, 3) to[bend right=50] (1, 4);
    \draw (0, 3) to[bend right=50] (1, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);

    \draw (2, 5) to[bend right=50] (3, 5);

    \end{scope}

            
    %\draw (0, 0) to[bend left=50] (1, 0);
    %\draw (2, 0) to (2, 1);
    %\draw (2, 1) to[bend left=50] (3, 1);
    %\draw (3, 0) to (3, 1);
    \begin{scope}[color=blue]
    \draw (0, 2) to[bend left=50] (1, 2);
    %\draw (1, 1) to (1, 2);
    %\draw (0, 1) to[bend right=50] (1, 1);
    %\draw (0, 1) to (0, 2);

    \draw (2, 4) to[bend left=50] (3, 4);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (2, 2) to (2, 3);
    \draw (2, 3) to[bend left=50] (2, 4);
\end{scope}



    
    
    
    \end{tikzpicture}

    \end{document}

    
    \node at (1.5,-0.5) {\huge$\vdots$};
    \node at (1.5,5.5) {\huge$\vdots$};
    

==> classifyingLemma/CL4a.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \draw (-0.3,0.3) rectangle (3.3,1.7);


    
    \begin{scope}[blue]
    \draw (0,0) -- (0,0.3);
    \draw (1,0) -- (1,0.3);
    \draw (2,0) -- (2,0.3);
    \draw (3,0) -- (3,0.3);
    \draw (0,1.7) -- (0,2);
    \draw (1,1.7) -- (1,2);

    \draw (0, 2) to[bend left=50] (1, 2);
    
    \end{scope} 
    
    \begin{scope}[green]
    \draw (2,1.7) -- (2,2);
    \draw (3,1.7) -- (3,2);   
    
    
            \draw (0, 6) to (0, 7);
    \draw (0, 5) to[bend right=50] (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 3) to (0, 4);
    \draw (0, 3) to[bend right=50] (1, 3);
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (2, 2) to (2, 3);
    \draw (3, 2) to (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (3, 4) to[bend left=50] (3, 5);
    \draw (3, 5) to (3, 6);
    \draw (3, 6) to (3, 7);
    \draw (1, 7) to[bend right=50] (2, 7);
    
    
    \end{scope}

    \begin{scope}[red]
        
    
    \draw (1, 6) to[bend left=50] (2, 6);
    \draw (2, 5) to (2, 6);
    \draw (2, 4) to[bend right=50] (2, 5);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (1, 4) to (1, 5);
    \draw (1, 5) to[bend left=50] (1, 6);
\end{scope}
    
    
    \end{tikzpicture}

    \end{document}

    
    \node at (1.5,-0.5) {\huge$\vdots$};
    \node at (1.5,7.5) {\huge$\vdots$};
    

==> classifyingLemma/CL4b.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \draw (-0.3,0.3) rectangle (3.3,1.7);


    
    \begin{scope}[blue]
    \draw (0,0) -- (0,0.3);
    \draw (1,0) -- (1,0.3);
    \draw (2,0) -- (2,0.3);
    \draw (3,0) -- (3,0.3);

    
    \draw (0,1.7) -- (0,2);
    \draw (1,1.7) -- (1,2);
    
    \end{scope} 
    
    \begin{scope}[green]
    \draw (2,1.7) -- (2,2);
    \draw (3,1.7) -- (3,2);   

    \draw (0, 6) to (0, 7);
    \draw (0, 5) to[bend right=50] (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 3) to (0, 4);
    \draw (0, 3) to[bend right=50] (1, 3);
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (2, 2) to (2, 3);
    \draw (3, 2) to (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (3, 4) to[bend left=50] (3, 5);
    \draw (3, 5) to (3, 6);
    \draw (3, 6) to (3, 7);
    \draw (2, 6) to[bend left=50] (2, 7);
    \draw (2, 5) to (2, 6);
    \draw (2, 4) to[bend right=50] (2, 5);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (1, 4) to (1, 5);
    \draw (1, 5) to[bend left=50] (1, 6);
    \draw (1, 6) to[bend right=50] (1, 7);

    
    \end{scope}

    \begin{scope}[red]
        
    
    \end{scope}


    \begin{scope}[color=blue]
    \draw (0, 2) to[bend left=50] (1, 2);

\end{scope}



    
    

    
    \end{tikzpicture}

    \end{document}

    
    \node at (1.5,-0.5) {\huge$\vdots$};
    \node at (1.5,7.5) {\huge$\vdots$};


==> classifyingLemma/CL5a.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \draw (-0.3,0.3) rectangle (3.3,1.7);


    
    \begin{scope}[blue]
    \draw (0,0) -- (0,0.3);
    \draw (1,0) -- (1,0.3);
    \draw (2,0) -- (2,0.3);
    \draw (3,0) -- (3,0.3);

    \draw (0,1.7) -- (0,2);
    \draw (1,1.7) -- (1,2);
    
    \end{scope} 
    
    \begin{scope}[green]
    \draw (2,1.7) -- (2,2);
    \draw (3,1.7) -- (3,2);   

    
    \draw (0, 6) to (0, 7);
    \draw (0, 6) to[bend right=50] (1, 6);
    \draw (1, 6) to[bend left=50] (2, 6);
    \draw (2, 5) to (2, 6);
    \draw (2, 4) to[bend right=50] (2, 5);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (1, 4) to (1, 5);
    \draw (0, 5) to[bend left=50] (1, 5);
    \draw (0, 4) to (0, 5);
    \draw (0, 3) to (0, 4);
    \draw (0, 3) to[bend right=50] (1, 3);
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (2, 2) to (2, 3);
    \draw (3, 2) to (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (3, 4) to[bend left=50] (3, 5);
    \draw (3, 5) to (3, 6);
    \draw (3, 6) to (3, 7);
    \draw (1, 7) to[bend right=50] (2, 7);

    
    
    \end{scope}

    \begin{scope}[red]
        
    \end{scope}
    
    

\begin{scope}[color=blue]
    \draw (0, 2) to[bend left=50] (1, 2);
    
\end{scope}
\begin{scope}[color=red]
\end{scope}

    
    
    \end{tikzpicture}

    \end{document}


    
    \node at (1.5,-0.5) {\huge$\vdots$};
    \node at (1.5,7.5) {\huge$\vdots$};


==> classifyingLemma/CL5b.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \draw (-0.3,0.3) rectangle (3.3,1.7);


    
    \begin{scope}[blue]
    \draw (0,0) -- (0,0.3);
    \draw (1,0) -- (1,0.3);
    \draw (2,0) -- (2,0.3);
    \draw (3,0) -- (3,0.3);
    \draw (0,1.7) -- (0,2);
    \draw (1,1.7) -- (1,2);
    
    \end{scope} 
    
    \begin{scope}[green]
    \draw (2,1.7) -- (2,2);
    \draw (3,1.7) -- (3,2);   
    
    
            \draw (0, 6) to (0, 7);
    \draw (0, 5) to[bend right=50] (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 3) to (0, 4);
    \draw (0, 3) to[bend right=50] (1, 3);
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (2, 2) to (2, 3);
    \draw (3, 2) to (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (3, 4) to[bend left=50] (3, 5);
    \draw (3, 5) to (3, 6);
    \draw (3, 6) to (3, 7);
    \draw (1, 7) to[bend right=50] (2, 7);
    
    
    \end{scope}

    \begin{scope}[red]
        
    \end{scope}
\begin{scope}[color=blue]
    \draw (0, 2) to[bend left=50] (1, 2);
    
    \draw (1, 6) to[bend left=50] (2, 6);
    \draw (2, 5) to (2, 6);
    \draw (2, 4) to[bend right=50] (2, 5);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (1, 4) to (1, 5);
    \draw (1, 5) to[bend left=50] (1, 6);
\end{scope}
    
    
    \end{tikzpicture}

    \end{document}
    
    \node at (1.5,-0.5) {\huge$\vdots$};
    \node at (1.5,7.5) {\huge$\vdots$};
    

==> classifyingLemma/CL6a.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \draw (-0.3,0.3) rectangle (3.3,1.7);


    
    \begin{scope}[blue]
    \draw (0,0) -- (0,0.3);
    \draw (1,0) -- (1,0.3);
    \draw (2,0) -- (2,0.3);
    \draw (3,0) -- (3,0.3);
    \draw (0,1.7) -- (0,2);
    \draw (1,1.7) -- (1,2);
    
    \end{scope} 

    \begin{scope}[green]
        
        \draw (2, 8) to[bend right=50] (3, 8);
    \draw (1, 7) to (1, 8);
    \draw (1, 6) to[bend right=50] (1, 7);
    \draw (0, 6) to[bend right=50] (1, 6);
    \draw (0, 6) to (0, 7);
    \draw (0, 7) to (0, 8);
    \end{scope}
    
    \begin{scope}[red]
    \draw (2,1.7) -- (2,2);
    \draw (3,1.7) -- (3,2);   
        
    \end{scope}
    
\begin{scope}[color=blue]
    \draw (0, 2) to[bend left=50] (1, 2);

\end{scope}
\begin{scope}[color=red]
    \draw (2, 7) to[bend left=50] (3, 7);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to[bend left=50] (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (2, 2) to (2, 3);
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (0, 3) to[bend right=50] (1, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to[bend left=50] (1, 5);
    \draw (1, 4) to (1, 5);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (2, 4) to[bend right=50] (2, 5);
    \draw (2, 5) to (2, 6);
    \draw (2, 6) to[bend left=50] (2, 7);
\end{scope}

    
    
    \end{tikzpicture}

    \end{document}


    
    \node at (1.5,-0.5) {\huge$\vdots$};
    \node at (1.5,8.5) {\huge$\vdots$};
    

==> classifyingLemma/CL6b.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \draw (-0.3,0.3) rectangle (3.3,1.7);


    
    \begin{scope}[blue]
    \draw (0,0) -- (0,0.3);
    \draw (1,0) -- (1,0.3);
    \draw (2,0) -- (2,0.3);
    \draw (3,0) -- (3,0.3);
    
    \draw (0,1.7) -- (0,2);
    \draw (1,1.7) -- (1,2);
    \end{scope} 
    
    \begin{scope}[green]
    \draw (2,1.7) -- (2,2);
    \draw (3,1.7) -- (3,2);   
    
        \draw (3, 7) to[bend left=50] (3, 8);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to[bend left=50] (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (2, 2) to (2, 3);
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (0, 3) to[bend right=50] (1, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to[bend left=50] (1, 5);
    \draw (1, 4) to (1, 5);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (2, 4) to[bend right=50] (2, 5);
    \draw (2, 5) to (2, 6);
    \draw (2, 6) to[bend left=50] (2, 7);
    \draw (2, 7) to[bend right=50] (2, 8);
    \draw (1, 7) to (1, 8);
    \draw (1, 6) to[bend right=50] (1, 7);
    \draw (0, 6) to[bend right=50] (1, 6);
    \draw (0, 6) to (0, 7);
    \draw (0, 7) to (0, 8);

    \end{scope}
\begin{scope}[color=blue]
    \draw (0, 2) to[bend left=50] (1, 2);

\end{scope}
    
    
    \end{tikzpicture}

    \end{document}


    
    \node at (1.5,-0.5) {\huge$\vdots$};
    \node at (1.5,8.5) {\huge$\vdots$};

==> classifyingLemma/CLfull.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \node at (0, 0) [scale=0.4] { 
            \input{classifyingLemma/CL1a}
        };   
    \node at (2, 0) [scale=0.4 ] { 
            \input{classifyingLemma/CL1b}
        };
    \node at (5, 0) [scale=0.4 ] { 
            \input{classifyingLemma/CL2a}
        };
    \node at (7, 0) [scale=0.4 ] { 
            \input{classifyingLemma/CL2b}
        };
    \node at (0, -3) [scale=0.4] { 
            \input{classifyingLemma/CL3a}
        };   
    \node at (2, -3) [scale=0.4 ] { 
            \input{classifyingLemma/CL3b}
        };
    \node at (5, -3) [scale=0.4 ] { 
            \input{classifyingLemma/CL4a}
        };
    \node at (7, -3) [scale=0.4 ] { 
            \input{classifyingLemma/CL4b}
        };
    \node at (0, -6.6) [scale=0.4] { 
            \input{classifyingLemma/CL5a}
        };   
    \node at (2, -6.6) [scale=0.4 ] { 
            \input{classifyingLemma/CL5b}
        };
    \node at (5, -6.6) [scale=0.4 ] { 
            \input{classifyingLemma/CL6a}
        };
    \node at (7, -6.6) [scale=0.4 ] { 
            \input{classifyingLemma/CL6b}
        };
    
    \node at (-3.5,-4) {$z=$};
    
    \node at (-2.3, -4) [scale=0.4] { 
            \input{classifyingLemma/A}
        };   

    \node at (0,-0.2) {$z^k$};
    \node at (2,-0.2) {$z^k$};
    \node at (5,-0.6) {$z^k$};
    \node at (7,-0.6) {$z^k$};

    \node at (0,-3.6) {$z^k$};
    \node at (2,-3.6) {$z^k$};
    \node at (5,-4) {$z^k$};
    \node at (7,-4) {$z^k$};
    
    \node at (0,-7.55) {$z^k$};
    \node at (2,-7.55) {$z^k$};
    \node at (5,-7.8) {$z^k$};
    \node at (7,-7.8) {$z^k$};
    
    \draw[->] (0.2,1) node[left]{a} -- (1.7,1) node[right]{b};
    
    \draw[->] (0.2,-1.7) node[left]{a} -- (1.7,-1.7) node[right]{b};
    
    \draw[->] (0.2,-4.9) node[left]{a} -- (1.7,-4.9) node[right]{b};
    
    \draw[->] (5.2,1.3) node[left]{a} -- (6.7,1.3) node[right]{b};
    \draw[->] (5.2,-4.8) node[left]{a} -- (6.7,-4.8) node[right]{b};
    \draw[->] (5.2,-1.45) node[left]{a} -- (6.7,-1.45) node[right]{b};
    
    
    %\node at (0,-1.6) {\small$\vdots$};
    %\node at (0,1.8) {\small$\vdots$};


    \end{tikzpicture}


    \end{document}
    
    \node at (0,-0.2) {$z^k$};
    \node at (2,-0.2) {$z^k$};
    \node at (5,-0.7) {$z^k$};
    \node at (7,-0.7) {$z^k$};

    \node at (0,-4.85) {$z^k$};
    \node at (3,-4.85) {$z^k$};
    \node at (7,-5.3) {$z^k$};
    \node at (10,-5.3) {$z^k$};
    
    \node at (0,-10.2) {$z^k$};
    \node at (3,-10.2) {$z^k$};
    \node at (7,-10.45) {$z^k$};
    \node at (10,-10.45) {$z^k$};


==> cycle_as_separate_files/braid.tex <==

    \documentclass{standalone}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
\begin{scope}[line width=1mm]

\draw (4, 0) to (4, 1);
\draw (3, 0) to (3, 1);
\draw (0, 9) to (0, 10);
\draw (1, 9) to (1, 10);
\draw (2, 9) to (2, 10);
\draw (2, 8) to (2, 9);
\draw (0, 7) to (0, 8);
\draw (0, 6) to (0, 7);
\draw (0, 5) to (0, 6);
\draw (0, 4) to (0, 5);
\draw (0, 3) to (0, 4);
\draw (0, 2) to (0, 3);
\draw (0, 1) to (0, 2);
\draw (1, 1) to (1, 2);
\draw (1, 2) to (1, 3);
\draw (2, 1) to (2, 2);
\draw (2, 0) to (2, 1);
\draw (4, 8) to (4, 9);
\draw (4, 7) to (4, 8);
\draw (4, 6) to (4, 7);
\draw (4, 5) to (4, 6);
\draw (4, 4) to (4, 5);
\draw (4, 3) to (4, 4);
\draw (4, 2) to (4, 3);
\draw (3, 3) to (3, 4);
\draw (1, 4) to (1, 5);
\draw (1, 5) to (1, 6);
\draw (3, 6) to (3, 7);
\draw (3, 7) to (3, 8);
\draw (3, 8) to (3, 9);


\posCrossing{0,0}
\posCrossing{3,1}
\negCrossing{2,2}
\negCrossing{1,3}
\negCrossing{2,4}
\negCrossing{2,5}
\negCrossing{1,6}
\negCrossing{1,7}
\posCrossing{0,8}
\posCrossing{3,9}

\end{scope}
    \end{tikzpicture}

    \end{document}
    

==> cycle_as_separate_files/cell1.tex <==

    \documentclass{standalone}
    \usepackage{tikz}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw (3, 10) to[bend right=50] (4, 10);
\draw (4, 0) to (4, 1);
\draw (3, 1) to[bend left=50] (4, 1);
\draw (3, 0) to (3, 1);
\draw (0, 9) to (0, 10);
\draw (0, 9) to[bend right=50] (1, 9);
\draw (1, 9) to (1, 10);
\draw (0, 0) to[bend left=50] (1, 0);
\draw (2, 9) to (2, 10);
\draw (2, 8) to (2, 9);
\draw (1, 8) to[bend right=50] (2, 8);
\draw (0, 8) to[bend left=50] (1, 8);
\draw (0, 7) to (0, 8);
\draw (0, 6) to (0, 7);
\draw (0, 5) to (0, 6);
\draw (0, 4) to (0, 5);
\draw (0, 3) to (0, 4);
\draw (0, 2) to (0, 3);
\draw (0, 1) to (0, 2);
\draw (0, 1) to[bend right=50] (1, 1);
\draw (1, 1) to (1, 2);
\draw (1, 2) to (1, 3);
\draw (1, 3) to[bend left=50] (2, 3);
\draw (2, 2) to[bend right=50] (2, 3);
\draw (2, 1) to (2, 2);
\draw (2, 0) to (2, 1);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\draw (3, 9) to[bend left=50] (4, 9);
\draw (4, 8) to (4, 9);
\draw (4, 7) to (4, 8);
\draw (4, 6) to (4, 7);
\draw (4, 5) to (4, 6);
\draw (4, 4) to (4, 5);
\draw (4, 3) to (4, 4);
\draw (4, 2) to (4, 3);
\draw (3, 2) to[bend right=50] (4, 2);
\draw (3, 2) to[bend left=50] (3, 3);
\draw (3, 3) to (3, 4);
\draw (3, 4) to[bend left=50] (3, 5);
\draw (2, 5) to[bend left=50] (3, 5);
\draw (2, 4) to[bend right=50] (2, 5);
\draw (1, 4) to[bend right=50] (2, 4);
\draw (1, 4) to (1, 5);
\draw (1, 5) to (1, 6);
\draw (1, 6) to[bend right=50] (1, 7);
\draw (1, 7) to[bend left=50] (2, 7);
\draw (2, 6) to[bend left=50] (2, 7);
\draw (2, 6) to[bend right=50] (3, 6);
\draw (3, 6) to (3, 7);
\draw (3, 7) to (3, 8);
\draw (3, 8) to (3, 9);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> cycle_as_separate_files/cell10.tex <==

    \documentclass{standalone}
    \usepackage{tikz}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw (3, 10) to[bend right=50] (4, 10);
\draw (4, 0) to (4, 1);
\draw (3, 1) to[bend left=50] (4, 1);
\draw (3, 0) to (3, 1);
\draw (0, 9) to (0, 10);
\draw (0, 9) to[bend right=50] (1, 9);
\draw (1, 9) to (1, 10);
\draw (0, 0) to[bend left=50] (1, 0);
\draw (2, 9) to (2, 10);
\draw (2, 8) to (2, 9);
\draw (2, 7) to[bend left=50] (2, 8);
\draw (1, 7) to[bend right=50] (2, 7);
\draw (1, 7) to[bend right=50] (1, 8);
\draw (0, 8) to[bend left=50] (1, 8);
\draw (0, 7) to (0, 8);
\draw (0, 6) to (0, 7);
\draw (0, 5) to (0, 6);
\draw (0, 4) to (0, 5);
\draw (0, 3) to (0, 4);
\draw (0, 2) to (0, 3);
\draw (0, 1) to (0, 2);
\draw (0, 1) to[bend right=50] (1, 1);
\draw (1, 1) to (1, 2);
\draw (1, 2) to (1, 3);
\draw (1, 3) to[bend right=50] (1, 4);
\draw (1, 4) to (1, 5);
\draw (1, 5) to (1, 6);
\draw (1, 6) to[bend left=50] (2, 6);
\draw (2, 6) to[bend right=50] (3, 6);
\draw (3, 6) to (3, 7);
\draw (3, 7) to (3, 8);
\draw (3, 8) to (3, 9);
\draw (3, 9) to[bend left=50] (4, 9);
\draw (4, 8) to (4, 9);
\draw (4, 7) to (4, 8);
\draw (4, 6) to (4, 7);
\draw (4, 5) to (4, 6);
\draw (4, 4) to (4, 5);
\draw (4, 3) to (4, 4);
\draw (4, 2) to (4, 3);
\draw (3, 2) to[bend right=50] (4, 2);
\draw (3, 2) to[bend left=50] (3, 3);
\draw (3, 3) to (3, 4);
\draw (3, 4) to[bend left=50] (3, 5);
\draw (2, 5) to[bend left=50] (3, 5);
\draw (2, 4) to[bend right=50] (2, 5);
\draw (2, 3) to[bend left=50] (2, 4);
\draw (2, 2) to[bend right=50] (2, 3);
\draw (2, 1) to (2, 2);
\draw (2, 0) to (2, 1);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> cycle_as_separate_files/cell11.tex <==

    \documentclass{standalone}
    \usepackage{tikz}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw (3, 10) to[bend right=50] (4, 10);
\draw (4, 0) to (4, 1);
\draw (3, 1) to[bend left=50] (4, 1);
\draw (3, 0) to (3, 1);
\draw (0, 9) to (0, 10);
\draw (0, 9) to[bend right=50] (1, 9);
\draw (1, 9) to (1, 10);
\draw (0, 0) to[bend left=50] (1, 0);
\draw (2, 9) to (2, 10);
\draw (2, 8) to (2, 9);
\draw (1, 8) to[bend right=50] (2, 8);
\draw (0, 8) to[bend left=50] (1, 8);
\draw (0, 7) to (0, 8);
\draw (0, 6) to (0, 7);
\draw (0, 5) to (0, 6);
\draw (0, 4) to (0, 5);
\draw (0, 3) to (0, 4);
\draw (0, 2) to (0, 3);
\draw (0, 1) to (0, 2);
\draw (0, 1) to[bend right=50] (1, 1);
\draw (1, 1) to (1, 2);
\draw (1, 2) to (1, 3);
\draw (1, 3) to[bend right=50] (1, 4);
\draw (1, 4) to (1, 5);
\draw (1, 5) to (1, 6);
\draw (1, 6) to[bend left=50] (2, 6);
\draw (2, 6) to[bend right=50] (3, 6);
\draw (3, 6) to (3, 7);
\draw (3, 7) to (3, 8);
\draw (3, 8) to (3, 9);
\draw (3, 9) to[bend left=50] (4, 9);
\draw (4, 8) to (4, 9);
\draw (4, 7) to (4, 8);
\draw (4, 6) to (4, 7);
\draw (4, 5) to (4, 6);
\draw (4, 4) to (4, 5);
\draw (4, 3) to (4, 4);
\draw (4, 2) to (4, 3);
\draw (3, 2) to[bend right=50] (4, 2);
\draw (3, 2) to[bend left=50] (3, 3);
\draw (3, 3) to (3, 4);
\draw (3, 4) to[bend left=50] (3, 5);
\draw (2, 5) to[bend left=50] (3, 5);
\draw (2, 4) to[bend right=50] (2, 5);
\draw (2, 3) to[bend left=50] (2, 4);
\draw (2, 2) to[bend right=50] (2, 3);
\draw (2, 1) to (2, 2);
\draw (2, 0) to (2, 1);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\draw (1, 7) to[bend left=50] (2, 7);
\draw (1, 7) to[bend right=50] (2, 7);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> cycle_as_separate_files/cell12.tex <==

    \documentclass{standalone}
    \usepackage{tikz}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw (3, 10) to[bend right=50] (4, 10);
\draw (4, 0) to (4, 1);
\draw (3, 1) to[bend left=50] (4, 1);
\draw (3, 0) to (3, 1);
\draw (0, 9) to (0, 10);
\draw (0, 9) to[bend right=50] (1, 9);
\draw (1, 9) to (1, 10);
\draw (0, 0) to[bend left=50] (1, 0);
\draw (2, 9) to (2, 10);
\draw (2, 8) to (2, 9);
\draw (1, 8) to[bend right=50] (2, 8);
\draw (0, 8) to[bend left=50] (1, 8);
\draw (0, 7) to (0, 8);
\draw (0, 6) to (0, 7);
\draw (0, 5) to (0, 6);
\draw (0, 4) to (0, 5);
\draw (0, 3) to (0, 4);
\draw (0, 2) to (0, 3);
\draw (0, 1) to (0, 2);
\draw (0, 1) to[bend right=50] (1, 1);
\draw (1, 1) to (1, 2);
\draw (1, 2) to (1, 3);
\draw (1, 3) to[bend right=50] (1, 4);
\draw (1, 4) to (1, 5);
\draw (1, 5) to (1, 6);
\draw (1, 6) to[bend right=50] (1, 7);
\draw (1, 7) to[bend left=50] (2, 7);
\draw (2, 6) to[bend left=50] (2, 7);
\draw (2, 6) to[bend right=50] (3, 6);
\draw (3, 6) to (3, 7);
\draw (3, 7) to (3, 8);
\draw (3, 8) to (3, 9);
\draw (3, 9) to[bend left=50] (4, 9);
\draw (4, 8) to (4, 9);
\draw (4, 7) to (4, 8);
\draw (4, 6) to (4, 7);
\draw (4, 5) to (4, 6);
\draw (4, 4) to (4, 5);
\draw (4, 3) to (4, 4);
\draw (4, 2) to (4, 3);
\draw (3, 2) to[bend right=50] (4, 2);
\draw (3, 2) to[bend left=50] (3, 3);
\draw (3, 3) to (3, 4);
\draw (3, 4) to[bend left=50] (3, 5);
\draw (2, 5) to[bend left=50] (3, 5);
\draw (2, 4) to[bend right=50] (2, 5);
\draw (2, 3) to[bend left=50] (2, 4);
\draw (2, 2) to[bend right=50] (2, 3);
\draw (2, 1) to (2, 2);
\draw (2, 0) to (2, 1);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> cycle_as_separate_files/cell13.tex <==

    \documentclass{standalone}
    \usepackage{tikz}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw (3, 10) to[bend right=50] (4, 10);
\draw (4, 0) to (4, 1);
\draw (3, 1) to[bend left=50] (4, 1);
\draw (3, 0) to (3, 1);
\draw (0, 9) to (0, 10);
\draw (0, 9) to[bend right=50] (1, 9);
\draw (1, 9) to (1, 10);
\draw (0, 0) to[bend left=50] (1, 0);
\draw (2, 9) to (2, 10);
\draw (2, 8) to (2, 9);
\draw (1, 8) to[bend right=50] (2, 8);
\draw (0, 8) to[bend left=50] (1, 8);
\draw (0, 7) to (0, 8);
\draw (0, 6) to (0, 7);
\draw (0, 5) to (0, 6);
\draw (0, 4) to (0, 5);
\draw (0, 3) to (0, 4);
\draw (0, 2) to (0, 3);
\draw (0, 1) to (0, 2);
\draw (0, 1) to[bend right=50] (1, 1);
\draw (1, 1) to (1, 2);
\draw (1, 2) to (1, 3);
\draw (1, 3) to[bend left=50] (2, 3);
\draw (2, 2) to[bend right=50] (2, 3);
\draw (2, 1) to (2, 2);
\draw (2, 0) to (2, 1);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\draw (3, 9) to[bend left=50] (4, 9);
\draw (4, 8) to (4, 9);
\draw (4, 7) to (4, 8);
\draw (4, 6) to (4, 7);
\draw (4, 5) to (4, 6);
\draw (4, 4) to (4, 5);
\draw (4, 3) to (4, 4);
\draw (4, 2) to (4, 3);
\draw (3, 2) to[bend right=50] (4, 2);
\draw (3, 2) to[bend left=50] (3, 3);
\draw (3, 3) to (3, 4);
\draw (3, 4) to[bend left=50] (3, 5);
\draw (2, 5) to[bend left=50] (3, 5);
\draw (2, 4) to[bend right=50] (2, 5);
\draw (1, 4) to[bend right=50] (2, 4);
\draw (1, 4) to (1, 5);
\draw (1, 5) to (1, 6);
\draw (1, 6) to[bend right=50] (1, 7);
\draw (1, 7) to[bend left=50] (2, 7);
\draw (2, 6) to[bend left=50] (2, 7);
\draw (2, 6) to[bend right=50] (3, 6);
\draw (3, 6) to (3, 7);
\draw (3, 7) to (3, 8);
\draw (3, 8) to (3, 9);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> cycle_as_separate_files/cell2.tex <==

    \documentclass{standalone}
    \usepackage{tikz}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw (3, 10) to[bend right=50] (4, 10);
\draw (4, 0) to (4, 1);
\draw (3, 1) to[bend left=50] (4, 1);
\draw (3, 0) to (3, 1);
\draw (0, 9) to (0, 10);
\draw (0, 9) to[bend right=50] (1, 9);
\draw (1, 9) to (1, 10);
\draw (0, 0) to[bend left=50] (1, 0);
\draw (2, 9) to (2, 10);
\draw (2, 8) to (2, 9);
\draw (2, 7) to[bend left=50] (2, 8);
\draw (2, 6) to[bend left=50] (2, 7);
\draw (2, 6) to[bend right=50] (3, 6);
\draw (3, 6) to (3, 7);
\draw (3, 7) to (3, 8);
\draw (3, 8) to (3, 9);
\draw (3, 9) to[bend left=50] (4, 9);
\draw (4, 8) to (4, 9);
\draw (4, 7) to (4, 8);
\draw (4, 6) to (4, 7);
\draw (4, 5) to (4, 6);
\draw (4, 4) to (4, 5);
\draw (4, 3) to (4, 4);
\draw (4, 2) to (4, 3);
\draw (3, 2) to[bend right=50] (4, 2);
\draw (3, 2) to[bend left=50] (3, 3);
\draw (3, 3) to (3, 4);
\draw (3, 4) to[bend left=50] (3, 5);
\draw (2, 5) to[bend left=50] (3, 5);
\draw (2, 4) to[bend right=50] (2, 5);
\draw (1, 4) to[bend right=50] (2, 4);
\draw (1, 4) to (1, 5);
\draw (1, 5) to (1, 6);
\draw (1, 6) to[bend right=50] (1, 7);
\draw (1, 7) to[bend right=50] (1, 8);
\draw (0, 8) to[bend left=50] (1, 8);
\draw (0, 7) to (0, 8);
\draw (0, 6) to (0, 7);
\draw (0, 5) to (0, 6);
\draw (0, 4) to (0, 5);
\draw (0, 3) to (0, 4);
\draw (0, 2) to (0, 3);
\draw (0, 1) to (0, 2);
\draw (0, 1) to[bend right=50] (1, 1);
\draw (1, 1) to (1, 2);
\draw (1, 2) to (1, 3);
\draw (1, 3) to[bend left=50] (2, 3);
\draw (2, 2) to[bend right=50] (2, 3);
\draw (2, 1) to (2, 2);
\draw (2, 0) to (2, 1);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> cycle_as_separate_files/cell3.tex <==

    \documentclass{standalone}
    \usepackage{tikz}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw (3, 10) to[bend right=50] (4, 10);
\draw (4, 0) to (4, 1);
\draw (3, 1) to[bend left=50] (4, 1);
\draw (3, 0) to (3, 1);
\draw (0, 9) to (0, 10);
\draw (0, 9) to[bend right=50] (1, 9);
\draw (1, 9) to (1, 10);
\draw (0, 0) to[bend left=50] (1, 0);
\draw (2, 9) to (2, 10);
\draw (2, 8) to (2, 9);
\draw (2, 7) to[bend left=50] (2, 8);
\draw (2, 6) to[bend left=50] (2, 7);
\draw (2, 6) to[bend right=50] (3, 6);
\draw (3, 6) to (3, 7);
\draw (3, 7) to (3, 8);
\draw (3, 8) to (3, 9);
\draw (3, 9) to[bend left=50] (4, 9);
\draw (4, 8) to (4, 9);
\draw (4, 7) to (4, 8);
\draw (4, 6) to (4, 7);
\draw (4, 5) to (4, 6);
\draw (4, 4) to (4, 5);
\draw (4, 3) to (4, 4);
\draw (4, 2) to (4, 3);
\draw (3, 2) to[bend right=50] (4, 2);
\draw (2, 2) to[bend left=50] (3, 2);
\draw (2, 1) to (2, 2);
\draw (2, 0) to (2, 1);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\draw (0, 8) to[bend left=50] (1, 8);
\draw (1, 7) to[bend right=50] (1, 8);
\draw (1, 6) to[bend right=50] (1, 7);
\draw (1, 5) to (1, 6);
\draw (1, 4) to (1, 5);
\draw (1, 4) to[bend right=50] (2, 4);
\draw (2, 4) to[bend right=50] (2, 5);
\draw (2, 5) to[bend left=50] (3, 5);
\draw (3, 4) to[bend left=50] (3, 5);
\draw (3, 3) to (3, 4);
\draw (2, 3) to[bend right=50] (3, 3);
\draw (1, 3) to[bend left=50] (2, 3);
\draw (1, 2) to (1, 3);
\draw (1, 1) to (1, 2);
\draw (0, 1) to[bend right=50] (1, 1);
\draw (0, 1) to (0, 2);
\draw (0, 2) to (0, 3);
\draw (0, 3) to (0, 4);
\draw (0, 4) to (0, 5);
\draw (0, 5) to (0, 6);
\draw (0, 6) to (0, 7);
\draw (0, 7) to (0, 8);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> cycle_as_separate_files/cell4.tex <==

    \documentclass{standalone}
    \usepackage{tikz}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw (3, 10) to[bend right=50] (4, 10);
\draw (4, 0) to (4, 1);
\draw (3, 1) to[bend left=50] (4, 1);
\draw (3, 0) to (3, 1);
\draw (0, 9) to (0, 10);
\draw (0, 9) to[bend right=50] (1, 9);
\draw (1, 9) to (1, 10);
\draw (0, 0) to[bend left=50] (1, 0);
\draw (2, 9) to (2, 10);
\draw (2, 8) to (2, 9);
\draw (2, 7) to[bend left=50] (2, 8);
\draw (2, 6) to[bend left=50] (2, 7);
\draw (2, 5) to[bend right=50] (2, 6);
\draw (2, 4) to[bend right=50] (2, 5);
\draw (1, 4) to[bend right=50] (2, 4);
\draw (1, 4) to (1, 5);
\draw (1, 5) to (1, 6);
\draw (1, 6) to[bend right=50] (1, 7);
\draw (1, 7) to[bend right=50] (1, 8);
\draw (0, 8) to[bend left=50] (1, 8);
\draw (0, 7) to (0, 8);
\draw (0, 6) to (0, 7);
\draw (0, 5) to (0, 6);
\draw (0, 4) to (0, 5);
\draw (0, 3) to (0, 4);
\draw (0, 2) to (0, 3);
\draw (0, 1) to (0, 2);
\draw (0, 1) to[bend right=50] (1, 1);
\draw (1, 1) to (1, 2);
\draw (1, 2) to (1, 3);
\draw (1, 3) to[bend left=50] (2, 3);
\draw (2, 3) to[bend right=50] (3, 3);
\draw (3, 3) to (3, 4);
\draw (3, 4) to[bend left=50] (3, 5);
\draw (3, 5) to[bend left=50] (3, 6);
\draw (3, 6) to (3, 7);
\draw (3, 7) to (3, 8);
\draw (3, 8) to (3, 9);
\draw (3, 9) to[bend left=50] (4, 9);
\draw (4, 8) to (4, 9);
\draw (4, 7) to (4, 8);
\draw (4, 6) to (4, 7);
\draw (4, 5) to (4, 6);
\draw (4, 4) to (4, 5);
\draw (4, 3) to (4, 4);
\draw (4, 2) to (4, 3);
\draw (3, 2) to[bend right=50] (4, 2);
\draw (2, 2) to[bend left=50] (3, 2);
\draw (2, 1) to (2, 2);
\draw (2, 0) to (2, 1);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> cycle_as_separate_files/cell5.tex <==

    \documentclass{standalone}
    \usepackage{tikz}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw (3, 10) to[bend right=50] (4, 10);
\draw (4, 0) to (4, 1);
\draw (3, 1) to[bend left=50] (4, 1);
\draw (3, 0) to (3, 1);
\draw (0, 9) to (0, 10);
\draw (0, 9) to[bend right=50] (1, 9);
\draw (1, 9) to (1, 10);
\draw (0, 0) to[bend left=50] (1, 0);
\draw (2, 9) to (2, 10);
\draw (2, 8) to (2, 9);
\draw (2, 7) to[bend left=50] (2, 8);
\draw (1, 7) to[bend right=50] (2, 7);
\draw (1, 7) to[bend right=50] (1, 8);
\draw (0, 8) to[bend left=50] (1, 8);
\draw (0, 7) to (0, 8);
\draw (0, 6) to (0, 7);
\draw (0, 5) to (0, 6);
\draw (0, 4) to (0, 5);
\draw (0, 3) to (0, 4);
\draw (0, 2) to (0, 3);
\draw (0, 1) to (0, 2);
\draw (0, 1) to[bend right=50] (1, 1);
\draw (1, 1) to (1, 2);
\draw (1, 2) to (1, 3);
\draw (1, 3) to[bend left=50] (2, 3);
\draw (2, 3) to[bend right=50] (3, 3);
\draw (3, 3) to (3, 4);
\draw (3, 4) to[bend left=50] (3, 5);
\draw (3, 5) to[bend left=50] (3, 6);
\draw (3, 6) to (3, 7);
\draw (3, 7) to (3, 8);
\draw (3, 8) to (3, 9);
\draw (3, 9) to[bend left=50] (4, 9);
\draw (4, 8) to (4, 9);
\draw (4, 7) to (4, 8);
\draw (4, 6) to (4, 7);
\draw (4, 5) to (4, 6);
\draw (4, 4) to (4, 5);
\draw (4, 3) to (4, 4);
\draw (4, 2) to (4, 3);
\draw (3, 2) to[bend right=50] (4, 2);
\draw (2, 2) to[bend left=50] (3, 2);
\draw (2, 1) to (2, 2);
\draw (2, 0) to (2, 1);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\draw (1, 6) to[bend left=50] (2, 6);
\draw (2, 5) to[bend right=50] (2, 6);
\draw (2, 4) to[bend right=50] (2, 5);
\draw (1, 4) to[bend right=50] (2, 4);
\draw (1, 4) to (1, 5);
\draw (1, 5) to (1, 6);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> cycle_as_separate_files/cell6.tex <==

    \documentclass{standalone}
    \usepackage{tikz}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw (3, 10) to[bend right=50] (4, 10);
\draw (4, 0) to (4, 1);
\draw (3, 1) to[bend left=50] (4, 1);
\draw (3, 0) to (3, 1);
\draw (0, 9) to (0, 10);
\draw (0, 9) to[bend right=50] (1, 9);
\draw (1, 9) to (1, 10);
\draw (0, 0) to[bend left=50] (1, 0);
\draw (2, 9) to (2, 10);
\draw (2, 8) to (2, 9);
\draw (2, 7) to[bend left=50] (2, 8);
\draw (1, 7) to[bend right=50] (2, 7);
\draw (1, 7) to[bend right=50] (1, 8);
\draw (0, 8) to[bend left=50] (1, 8);
\draw (0, 7) to (0, 8);
\draw (0, 6) to (0, 7);
\draw (0, 5) to (0, 6);
\draw (0, 4) to (0, 5);
\draw (0, 3) to (0, 4);
\draw (0, 2) to (0, 3);
\draw (0, 1) to (0, 2);
\draw (0, 1) to[bend right=50] (1, 1);
\draw (1, 1) to (1, 2);
\draw (1, 2) to (1, 3);
\draw (1, 3) to[bend right=50] (1, 4);
\draw (1, 4) to (1, 5);
\draw (1, 5) to (1, 6);
\draw (1, 6) to[bend left=50] (2, 6);
\draw (2, 5) to[bend right=50] (2, 6);
\draw (2, 4) to[bend right=50] (2, 5);
\draw (2, 3) to[bend left=50] (2, 4);
\draw (2, 3) to[bend right=50] (3, 3);
\draw (3, 3) to (3, 4);
\draw (3, 4) to[bend left=50] (3, 5);
\draw (3, 5) to[bend left=50] (3, 6);
\draw (3, 6) to (3, 7);
\draw (3, 7) to (3, 8);
\draw (3, 8) to (3, 9);
\draw (3, 9) to[bend left=50] (4, 9);
\draw (4, 8) to (4, 9);
\draw (4, 7) to (4, 8);
\draw (4, 6) to (4, 7);
\draw (4, 5) to (4, 6);
\draw (4, 4) to (4, 5);
\draw (4, 3) to (4, 4);
\draw (4, 2) to (4, 3);
\draw (3, 2) to[bend right=50] (4, 2);
\draw (2, 2) to[bend left=50] (3, 2);
\draw (2, 1) to (2, 2);
\draw (2, 0) to (2, 1);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> cycle_as_separate_files/cell7.tex <==

    \documentclass{standalone}
    \usepackage{tikz}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw (3, 10) to[bend right=50] (4, 10);
\draw (4, 0) to (4, 1);
\draw (3, 1) to[bend left=50] (4, 1);
\draw (3, 0) to (3, 1);
\draw (0, 9) to (0, 10);
\draw (0, 9) to[bend right=50] (1, 9);
\draw (1, 9) to (1, 10);
\draw (0, 0) to[bend left=50] (1, 0);
\draw (2, 9) to (2, 10);
\draw (2, 8) to (2, 9);
\draw (2, 7) to[bend left=50] (2, 8);
\draw (1, 7) to[bend right=50] (2, 7);
\draw (1, 7) to[bend right=50] (1, 8);
\draw (0, 8) to[bend left=50] (1, 8);
\draw (0, 7) to (0, 8);
\draw (0, 6) to (0, 7);
\draw (0, 5) to (0, 6);
\draw (0, 4) to (0, 5);
\draw (0, 3) to (0, 4);
\draw (0, 2) to (0, 3);
\draw (0, 1) to (0, 2);
\draw (0, 1) to[bend right=50] (1, 1);
\draw (1, 1) to (1, 2);
\draw (1, 2) to (1, 3);
\draw (1, 3) to[bend right=50] (1, 4);
\draw (1, 4) to (1, 5);
\draw (1, 5) to (1, 6);
\draw (1, 6) to[bend left=50] (2, 6);
\draw (2, 5) to[bend right=50] (2, 6);
\draw (2, 5) to[bend right=50] (3, 5);
\draw (3, 5) to[bend left=50] (3, 6);
\draw (3, 6) to (3, 7);
\draw (3, 7) to (3, 8);
\draw (3, 8) to (3, 9);
\draw (3, 9) to[bend left=50] (4, 9);
\draw (4, 8) to (4, 9);
\draw (4, 7) to (4, 8);
\draw (4, 6) to (4, 7);
\draw (4, 5) to (4, 6);
\draw (4, 4) to (4, 5);
\draw (4, 3) to (4, 4);
\draw (4, 2) to (4, 3);
\draw (3, 2) to[bend right=50] (4, 2);
\draw (2, 2) to[bend left=50] (3, 2);
\draw (2, 1) to (2, 2);
\draw (2, 0) to (2, 1);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\draw (2, 4) to[bend left=50] (3, 4);
\draw (3, 3) to (3, 4);
\draw (2, 3) to[bend right=50] (3, 3);
\draw (2, 3) to[bend left=50] (2, 4);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> cycle_as_separate_files/cell8.tex <==

    \documentclass{standalone}
    \usepackage{tikz}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw (3, 10) to[bend right=50] (4, 10);
\draw (4, 0) to (4, 1);
\draw (3, 1) to[bend left=50] (4, 1);
\draw (3, 0) to (3, 1);
\draw (0, 9) to (0, 10);
\draw (0, 9) to[bend right=50] (1, 9);
\draw (1, 9) to (1, 10);
\draw (0, 0) to[bend left=50] (1, 0);
\draw (2, 9) to (2, 10);
\draw (2, 8) to (2, 9);
\draw (2, 7) to[bend left=50] (2, 8);
\draw (1, 7) to[bend right=50] (2, 7);
\draw (1, 7) to[bend right=50] (1, 8);
\draw (0, 8) to[bend left=50] (1, 8);
\draw (0, 7) to (0, 8);
\draw (0, 6) to (0, 7);
\draw (0, 5) to (0, 6);
\draw (0, 4) to (0, 5);
\draw (0, 3) to (0, 4);
\draw (0, 2) to (0, 3);
\draw (0, 1) to (0, 2);
\draw (0, 1) to[bend right=50] (1, 1);
\draw (1, 1) to (1, 2);
\draw (1, 2) to (1, 3);
\draw (1, 3) to[bend right=50] (1, 4);
\draw (1, 4) to (1, 5);
\draw (1, 5) to (1, 6);
\draw (1, 6) to[bend left=50] (2, 6);
\draw (2, 5) to[bend right=50] (2, 6);
\draw (2, 5) to[bend right=50] (3, 5);
\draw (3, 5) to[bend left=50] (3, 6);
\draw (3, 6) to (3, 7);
\draw (3, 7) to (3, 8);
\draw (3, 8) to (3, 9);
\draw (3, 9) to[bend left=50] (4, 9);
\draw (4, 8) to (4, 9);
\draw (4, 7) to (4, 8);
\draw (4, 6) to (4, 7);
\draw (4, 5) to (4, 6);
\draw (4, 4) to (4, 5);
\draw (4, 3) to (4, 4);
\draw (4, 2) to (4, 3);
\draw (3, 2) to[bend right=50] (4, 2);
\draw (3, 2) to[bend left=50] (3, 3);
\draw (3, 3) to (3, 4);
\draw (2, 4) to[bend left=50] (3, 4);
\draw (2, 3) to[bend left=50] (2, 4);
\draw (2, 2) to[bend right=50] (2, 3);
\draw (2, 1) to (2, 2);
\draw (2, 0) to (2, 1);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> cycle_as_separate_files/cell9.tex <==

    \documentclass{standalone}
    \usepackage{tikz}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw (3, 10) to[bend right=50] (4, 10);
\draw (4, 0) to (4, 1);
\draw (3, 1) to[bend left=50] (4, 1);
\draw (3, 0) to (3, 1);
\draw (0, 9) to (0, 10);
\draw (0, 9) to[bend right=50] (1, 9);
\draw (1, 9) to (1, 10);
\draw (0, 0) to[bend left=50] (1, 0);
\draw (2, 9) to (2, 10);
\draw (2, 8) to (2, 9);
\draw (2, 7) to[bend left=50] (2, 8);
\draw (1, 7) to[bend right=50] (2, 7);
\draw (1, 7) to[bend right=50] (1, 8);
\draw (0, 8) to[bend left=50] (1, 8);
\draw (0, 7) to (0, 8);
\draw (0, 6) to (0, 7);
\draw (0, 5) to (0, 6);
\draw (0, 4) to (0, 5);
\draw (0, 3) to (0, 4);
\draw (0, 2) to (0, 3);
\draw (0, 1) to (0, 2);
\draw (0, 1) to[bend right=50] (1, 1);
\draw (1, 1) to (1, 2);
\draw (1, 2) to (1, 3);
\draw (1, 3) to[bend right=50] (1, 4);
\draw (1, 4) to (1, 5);
\draw (1, 5) to (1, 6);
\draw (1, 6) to[bend left=50] (2, 6);
\draw (2, 6) to[bend right=50] (3, 6);
\draw (3, 6) to (3, 7);
\draw (3, 7) to (3, 8);
\draw (3, 8) to (3, 9);
\draw (3, 9) to[bend left=50] (4, 9);
\draw (4, 8) to (4, 9);
\draw (4, 7) to (4, 8);
\draw (4, 6) to (4, 7);
\draw (4, 5) to (4, 6);
\draw (4, 4) to (4, 5);
\draw (4, 3) to (4, 4);
\draw (4, 2) to (4, 3);
\draw (3, 2) to[bend right=50] (4, 2);
\draw (3, 2) to[bend left=50] (3, 3);
\draw (3, 3) to (3, 4);
\draw (2, 4) to[bend left=50] (3, 4);
\draw (2, 3) to[bend left=50] (2, 4);
\draw (2, 2) to[bend right=50] (2, 3);
\draw (2, 1) to (2, 2);
\draw (2, 0) to (2, 1);
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[color=red]
\draw (2, 5) to[bend left=50] (3, 5);
\draw (2, 5) to[bend right=50] (3, 5);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> cycle_as_separate_files/cycle_total.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}


    
    \begin{tikzpicture}
    \node at (0, 0) [anchor=south west, scale=0.4] { 
            \input{cycle_as_separate_files/braid}
        };  
    

    
    \node at (5, 0) [anchor=south west, scale=0.4] { 
            \input{cycle_as_separate_files/cell1}
        };  
    \node at (7.5, 0) [anchor=south west, scale=0.4] { 
            \input{cycle_as_separate_files/cell2}
        };  
    \node at (10, 0) [anchor=south west, scale=0.4] { 
            \input{cycle_as_separate_files/cell3}
        }; 
    \node at (0, -5) [anchor=south west, scale=0.4] { 
            \input{cycle_as_separate_files/cell4}
        }; 
    \node at (2.5, -5) [anchor=south west, scale=0.4] { 
            \input{cycle_as_separate_files/cell5}
        }; 
    \node at (5, -5) [anchor=south west, scale=0.4] { 
            \input{cycle_as_separate_files/cell6}
        };  
    \node at (7.5, -5) [anchor=south west, scale=0.4] { 
            \input{cycle_as_separate_files/cell7}
        };  
    \node at (10, -5) [anchor=south west, scale=0.4] { 
            \input{cycle_as_separate_files/cell8}
        }; 
    \node at (0, -10) [anchor=south west, scale=0.4] { 
            \input{cycle_as_separate_files/cell9}
        }; 
    \node at (2.5, -10) [anchor=south west, scale=0.4] { 
            \input{cycle_as_separate_files/cell10}
        }; 
    \node at (5, -10) [anchor=south west, scale=0.4] { 
            \input{cycle_as_separate_files/cell11}
        };  
    \node at (7.5, -10) [anchor=south west, scale=0.4] { 
            \input{cycle_as_separate_files/cell12}
        };  
    \node at (10, -10) [anchor=south west, scale=0.4] { 
            \input{cycle_as_separate_files/cell13}
        }; 

    \node at (0.9,-0.2) {$\Gamma$};
    \node at (0.9+5,-0.2) {$x_{1}$};
    \node at (0.9+7.5,-0.2) {$x_{2}$};
    \node at (0.9+10,-0.2) {$x_{3}$};
    \node at (0.9,-0.2-5) {$x_{4}$};
    \node at (0.9+2.5,-0.2-5) {$x_{5}$};
    \node at (0.9+5,-0.2-5) {$x_{6}$};
    \node at (0.9+7.5,-0.2-5) {$x_{7}$};
    \node at (0.9+10,-0.2-5) {$x_{8}$};
    \node at (0.9,-0.2-10) {$x_{9}$};
    \node at (0.9+2.5,-0.2-10) {$x_{10}$};
    \node at (0.9+5,-0.2-10) {$x_{11}$};
    \node at (0.9+7.5,-0.2-10) {$x_{12}$};
    \node at (0.9+10,-0.2-10) {$x_{1}$};

    \node at (1.8+10,-10) {.};

    
    \draw[->] (6.8,2) -- (7.3,2.2);
    
    \draw[->] (6.8+2.5,2.2) -- (7.3+2.5,2);

    \draw[->] (6.8+5,2) -- (7.3+5,2.2);
    
    \draw[->] (1.8,2.2-5) -- (2.3,2-5);
    
    \draw[->] (1.8+2.5,2-5) -- (2.3+2.5,2.2-5);
    \draw[->] (1.8+5,2.2-5) -- (2.3+5,2-5);
    \draw[->] (1.8+7.5,2-5) -- (2.3+7.5,2.2-5);
    \draw[->] (1.8+10,2.2-5) -- (2.3+10,2-5);
    
    \draw[->] (1.8,2-10) -- (2.3,2.2-10);
    \draw[->] (1.8+2.5,2.2-10) -- (2.3+2.5,2-10);
    \draw[->] (1.8+5,2-10) -- (2.3+5,2.2-10);
    \draw[->] (1.8+7.5,2.2-10) -- (2.3+7.5,2-10);
    %\draw[->] (1.8+10,2-10) -- (2.3+10,2.2-10);
    
    \end{tikzpicture}


    \end{document}
    

==> deloopedhypercube.tex <==

    \documentclass{article}
    \usepackage{tikz}
    
    \input{TuomasLatexFunctions}
    \begin{document}



\begin{tikzpicture}[scale=0.6]

    \negCrossing{0,0}
\draw[<-] (2,0) -- (2,1);

\lineUp{0,1}
\negCrossing{1,1}


\lineRightBendUpMore{0,2}

\draw[->] (2,2) -- (2,3);

\draw[orange, dashed] (-1, 1) -- (2.5, 1);

\draw[orange, dashed] (-1, 2) -- (2.5, 2);

\node at (-1,0.5) {\textcolor{orange}{1}};

\node at (-1,1.5) {\textcolor{orange}{2}};
\node at (-1,2.5) {\textcolor{orange}{3}};


%SMOOTHING 00
\begin{scope}[shift={(5,0)}]
        
\lineUp{2,0}   
\lineUp{0,1}
\lineRightBendUpMore{0,2}
\lineUp{2,2}

\zeroSmoothing{0,0}
\zeroSmoothing{1,1}

\node at (1,-0.5) {$00\bullet$};
\end{scope}


%SMOOTHING 10
\begin{scope}[shift={(10,4)}]
        
\lineUp{2,0}   
\lineUp{0,1}
\lineRightBendUpMore{0,2}
\lineUp{2,2}

\oneSmoothing{0,0}
\zeroSmoothing{1,1}

\node at (1,-0.5) {$10\bullet$};

\end{scope}


%SMOOTHING 01R
\begin{scope}[shift={(10,0)}]

\begin{scope}[color=red]   
\lineUp{0,1}
\lineRightBendDownMore{0,1}
\lineUpBendRightMore{1,1}
\lineRightBendUpMore{0,2}
\end{scope}

\lineUp{2,2}
\lineUp{2,0}
\lineRightBendUpMore{0,0}
\lineUpBendLeftMore{2,1}

\node at (1,-0.5) {$10\color{red}\bullet$};
\end{scope}


%SMOOTHING 01B
\begin{scope}[shift={(10,-4)}]

\begin{scope}[color=blue]   
\lineUp{0,1}
\lineRightBendDownMore{0,1}
\lineUpBendRightMore{1,1}
\lineRightBendUpMore{0,2}
\end{scope}

\lineUp{2,2}
\lineUp{2,0}
\lineRightBendUpMore{0,0}
\lineUpBendLeftMore{2,1}


\node at (1,-0.5) {$10\color{blue}\bullet$};

\end{scope}



%SMOOTHING 11
\begin{scope}[shift={(15,0)}]
    
\lineUp{2,0}   
\lineUp{0,1}
\lineRightBendUpMore{0,2}
\lineUp{2,2}

\oneSmoothing{0,0}
\oneSmoothing{1,1}

\node at (1,-0.5) {$11\bullet$};

\end{scope}



\draw[->] (7.5,2) -- (9.5,4.5);
\draw[->] (7.5,1.5) -- (9.5,1.5);
\draw[->] (7.5,1) -- (9.5,-2);

\draw[<-] (14.5,2) -- (12.5,4.5);
\draw[<-] (14.5,1.5) -- (12.5,1.5);
\draw[<-] (14.5,1) -- (12.5,-2);


\end{tikzpicture}

\end{document}

==> diamond/diamond1.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw[green] (0, 6) to (0, 7);
    \draw[green] (0, 5) to (0, 6);
    \draw[green] (0, 5) to[bend right=50] (1, 5);
    \draw[green] (1, 5) to[bend right=50] (1, 6);
    \draw[green] (1, 6) to (1, 7);
    \draw[green] (2, 7) to[bend right=50] (3, 7);

\begin{scope}[color=blue]   
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
    
    \draw (2, 6) to[bend left=50] (3, 6);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to[bend left=50] (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (2, 1) to (2, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to[bend left=50] (1, 4);
    \draw (1, 3) to (1, 4);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (2, 3) to[bend right=50] (2, 4);
    \draw (2, 4) to (2, 5);
    \draw (2, 5) to[bend left=50] (2, 6);
\end{scope}\begin{scope}[color=red]\end{scope}
    \end{tikzpicture}

    \end{document}
    

==> diamond/diamond2.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \draw[green] (0, 6) to (0, 7);
    \draw[green] (0, 5) to (0, 6);
    \draw[green] (0, 4) to[bend right=50] (0, 5);
    \draw[green] (0, 3) to (0, 4);
    \draw[green] (0, 2) to (0, 3);
    \draw[green] (0, 2) to[bend right=50] (1, 2);
    \draw[green] (1, 2) to[bend left=50] (2, 2);
    \draw[green] (2, 1) to (2, 2);
    \draw[green] (2, 1) to[bend right=50] (3, 1);
    \draw[green] (3, 1) to (3, 2);
    \draw[green] (3, 2) to (3, 3);
    \draw[green] (3, 3) to[bend left=50] (3, 4);
    \draw[green] (3, 4) to (3, 5);
    \draw[green] (3, 5) to (3, 6);
    \draw[green] (2, 6) to[bend left=50] (3, 6);
    \draw[green] (2, 5) to[bend left=50] (2, 6);
    \draw[green] (2, 4) to (2, 5);
    \draw[green] (2, 3) to[bend right=50] (2, 4);
    \draw[green] (1, 3) to[bend right=50] (2, 3);
    \draw[green] (1, 3) to (1, 4);
    \draw[green] (1, 4) to[bend left=50] (1, 5);
    \draw[green] (1, 5) to[bend right=50] (1, 6);
    \draw[green] (1, 6) to (1, 7);
    \draw[green] (2, 7) to[bend right=50] (3, 7);
    
\begin{scope}[color=blue]
\draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
\end{scope}\begin{scope}[color=red]\end{scope}
    \end{tikzpicture}

    \end{document}
    

==> diamond/diamond3.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \draw[green] (0, 6) to (0, 7);
    \draw[green] (0, 5) to (0, 6);
    \draw[green] (0, 4) to[bend right=50] (0, 5);
    \draw[green] (0, 3) to (0, 4);
    \draw[green] (0, 2) to (0, 3);
    \draw[green] (0, 2) to[bend right=50] (1, 2);
    \draw[green] (1, 2) to[bend left=50] (2, 2);
    \draw[green] (2, 1) to (2, 2);
    \draw[green] (2, 1) to[bend right=50] (3, 1);
    \draw[green] (3, 1) to (3, 2);
    \draw[green] (3, 2) to (3, 3);
    \draw[green] (3, 3) to[bend left=50] (3, 4);
    \draw[green] (3, 4) to (3, 5);
    \draw[green] (3, 5) to (3, 6);
    \draw[green] (2, 6) to[bend left=50] (3, 6);
    \draw[green] (1, 6) to[bend right=50] (2, 6);
    \draw[green] (1, 6) to (1, 7);
    \draw[green] (2, 7) to[bend right=50] (3, 7);

\begin{scope}[color=blue]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);

\end{scope}\begin{scope}[color=red]    \draw (1, 5) to[bend left=50] (2, 5);
    \draw (2, 4) to (2, 5);
    \draw (2, 3) to[bend right=50] (2, 4);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (1, 3) to (1, 4);
    \draw (1, 4) to[bend left=50] (1, 5);
\end{scope}
    \end{tikzpicture}

    \end{document}
    

==> diamond/diamond4.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \draw[green] (0, 6) to (0, 7);
    \draw[green] (0, 5) to (0, 6);
    \draw[green] (0, 4) to[bend right=50] (0, 5);
    \draw[green] (0, 3) to (0, 4);
    \draw[green] (0, 2) to (0, 3);
    \draw[green] (0, 2) to[bend right=50] (1, 2);
    \draw[green] (1, 2) to[bend right=50] (1, 3);
    \draw[green] (1, 3) to (1, 4);
    \draw[green] (1, 4) to[bend left=50] (1, 5);
    \draw[green] (1, 5) to[bend left=50] (2, 5);
    \draw[green] (2, 4) to (2, 5);
    \draw[green] (2, 3) to[bend right=50] (2, 4);
    \draw[green] (2, 2) to[bend left=50] (2, 3);
    \draw[green] (2, 1) to (2, 2);
    \draw[green] (2, 1) to[bend right=50] (3, 1);
    \draw[green] (3, 1) to (3, 2);
    \draw[green] (3, 2) to (3, 3);
    \draw[green] (3, 3) to[bend left=50] (3, 4);
    \draw[green] (3, 4) to (3, 5);
    \draw[green] (3, 5) to (3, 6);
    \draw[green] (2, 6) to[bend left=50] (3, 6);
    \draw[green] (1, 6) to[bend right=50] (2, 6);
    \draw[green] (1, 6) to (1, 7);
    \draw[green] (2, 7) to[bend right=50] (3, 7);
    \begin{scope}[color=blue]
\draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);

\end{scope}

\begin{scope}[color=red]\end{scope}
    \end{tikzpicture}

    \end{document}
    

==> diamond/diamond5.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \draw[green] (0, 6) to (0, 7);
    \draw[green] (0, 5) to (0, 6);
    \draw[green] (0, 4) to[bend right=50] (0, 5);
    \draw[green] (0, 3) to (0, 4);
    \draw[green] (0, 2) to (0, 3);
    \draw[green] (0, 2) to[bend right=50] (1, 2);
    \draw[green] (1, 2) to[bend right=50] (1, 3);
    \draw[green] (1, 3) to (1, 4);
    \draw[green] (1, 4) to[bend left=50] (1, 5);
    \draw[green] (1, 5) to[bend left=50] (2, 5);
    \draw[green] (2, 4) to (2, 5);
    \draw[green] (2, 4) to[bend right=50] (3, 4);
    \draw[green] (3, 4) to (3, 5);
    \draw[green] (3, 5) to (3, 6);
    \draw[green] (2, 6) to[bend left=50] (3, 6);
    \draw[green] (1, 6) to[bend right=50] (2, 6);
    \draw[green] (1, 6) to (1, 7);
    \draw[green] (2, 7) to[bend right=50] (3, 7);
    
\begin{scope}[color=blue]
\draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
\end{scope}
\begin{scope}[color=red]    \draw (2, 3) to[bend left=50] (3, 3);
    \draw (3, 2) to (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (2, 1) to (2, 2);
    \draw (2, 2) to[bend left=50] (2, 3);
\end{scope}
    \end{tikzpicture}

    \end{document}
    

==> diamond/diamondtext.tex <==
    \documentclass{article}
    \usepackage{tikz}
    
    \usepackage{amssymb}
    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.5] { 
            \input{diamond/diamond1}
        };  
\node at (3, 0) [anchor=south west, scale=0.5] { 
            \input{diamond/diamond2} 
        };  
\node at (6, 0) [anchor=south west, scale=0.5] { 
            \input{diamond/diamond3}
        };  
\node at (9, 0) [anchor=south west, scale=0.5] { 
            \input{diamond/diamond4} 
        };
\node at (12, 0) [anchor=south west, scale=0.5] { 
            \input{diamond/diamond5} 
        };


\draw[orange,dashed] (-1,0.55) -- (13.9,0.55);
\node[orange] at (-0.5,.75) {$3m+1$};

\draw[->] (1.8,1.5) -- (2.8,2);
\draw[->] (4.8,2) -- (5.8,1.5);
\draw[->] (7.8,1.5) -- (8.8,2);
\draw[->] (10.8,2) -- (11.8,1.5);


\begin{scope}[shift={(0,-1)}]
\definecolor{lighttan}{rgb}{0.95, 0.91, 0.80}
\fill[lighttan] (-1.7,4.9) rectangle (-0.8,5.6);
\draw (-1.7,4.9) rectangle (-0.8,5.6);
\node at (-1.3,5.2) {$\lozenge_m$};
    
\node at (-0,5) {$\lozenge_m(\romannumeral 1 )$};
\node at (3,5) {$\lozenge_m(\romannumeral 2 )$};
\node at (6,5) {$\lozenge_m(\romannumeral 3 )$};
\node at (9,5) {$\lozenge_m(\romannumeral 4 )$};
\node at (12,5) {$\lozenge_m(\romannumeral 5 )$};
\end{scope}


\end{tikzpicture}




    \end{document}


    
\node at (0.8,3.9) {$\vdots$};
\node at (3.8,3.9) {$\vdots$};
\node at (6.8,3.9) {$\vdots$};
\node at (9.8,3.9) {$\vdots$};
\node at (12.8,3.9) {$\vdots$};


\node at (0.8,-0.1) {$\vdots$};
\node at (3.8,-0.1) {$\vdots$};
\node at (6.8,-0.1) {$\vdots$};
\node at (9.8,-0.1) {$\vdots$};
\node at (12.8,-0.1) {$\vdots$};



==> ilowerbound/il1.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[green]
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (0, 2) to (0, 3);
    \draw (0, 1) to (0, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (1, 1) to[bend left=50] (2, 1);
    \draw (2, 0) to (2, 1);
    \draw (3, 0) to (3, 1);
    \draw (3, 1) to (3, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (1, 2) to[bend right=50] (2, 2);
    \draw (1, 2) to (1, 3);
    \draw (2, 3) to[bend right=50] (3, 3);

\end{scope}

    \end{tikzpicture}

    \end{document}
    
    \node at (1.5,3.5) {\huge$\vdots$};


==> ilowerbound/il13combined.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \node at (0, 0){ 
            \input{ilowerbound/il1withtext}
        };   
    \node at (7, 0.4){ 
            \input{ilowerbound/il3withtext}
        };   

    
    %\node at (0,-1.6) {\small$\vdots$};
    %\node at (0,1.8) {\small$\vdots$};
    

    \end{tikzpicture}


    \end{document}
    

==> ilowerbound/il1withtext.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \node at (-1.5,0) {$r=$};
    \node at (0, 0) [scale=0.4] { 
            \input{ilowerbound/il1}
        };   

    %\node at (0,-1.6) {\small$\vdots$};
    %\node at (0,1.8) {\small$\vdots$};
\draw[orange,dashed] (-1,-0.65) -- (2.5,-0.65);
    \node[orange] at (2,-0.45) {$3m+1$};

    

    \end{tikzpicture}


    \end{document}
    

==> ilowerbound/il2.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[color=blue]
    
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (1, 1) to[bend left=50] (2, 1);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 2) to[bend right=50] (2, 2);
    \draw (2, 2) to[bend right=50] (2, 3);
    \draw (2, 3) to (2, 4);
    \draw (2, 4) to[bend left=50] (2, 5);
    \draw (2, 5) to[bend left=50] (3, 5);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to[bend left=50] (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \end{scope}

\begin{scope}[color=green]
    
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (1, 5) to (1, 6);
    \draw (2, 6) to[bend right=50] (3, 6);
\end{scope}



    \end{tikzpicture}

    \end{document}

    
    \node at (1.5,6.5) {\huge$\vdots$};

    

==> ilowerbound/il2withtext.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    \node at (-1.5,-0.2) {$r=$};
    \node at (0, 0) [scale=0.4] { 
            \input{ilowerbound/il2}
        };   

    %\node at (0,-1.6) {\small$\vdots$};
    %\node at (0,1.8) {\small$\vdots$};
\draw[orange,dashed] (-1,-1.17) -- (2.5,-1.17);
    \node[orange] at (2,-1) {$3m+1$};


    \end{tikzpicture}


    \end{document}
    

==> ilowerbound/il3.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[color=green]
        \draw (1, 5) to[bend right=50] (2, 5);
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (1, 1) to[bend left=50] (2, 1);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to[bend right=50] (0, 4);
    \draw (0, 4) to (0, 5);
    \draw (3, 0) to (3, 1);
    \draw (3, 1) to (3, 2);
    \draw (3, 2) to[bend left=50] (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (3, 4) to (3, 5);
\end{scope}
\begin{scope}[color=red]
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (2, 3) to (2, 4);
    \draw (2, 2) to[bend right=50] (2, 3);
    \draw (1, 2) to[bend right=50] (2, 2);
    \draw (1, 2) to (1, 3);
    \draw (1, 3) to[bend left=50] (1, 4);
\end{scope}

    \end{tikzpicture}

    \end{document}
    
    \node at (1.5,5.5) {\huge$\vdots$};


==> ilowerbound/il3withtext.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    
    \begin{tikzpicture}
    
    \node at (-1.5,0) {$r=$};
    \node at (0, 0) [scale=0.4] { 
            \input{ilowerbound/il3}
        };   

    %\node at (0,-1.6) {\small$\vdots$};
    %\node at (0,1.8) {\small$\vdots$};
\draw[orange,dashed] (-1,-1) -- (2.5,-1);
    \node[orange] at (2,-0.8) {$3m+1$};

    

    \end{tikzpicture}


    \end{document}
    

==> invbartri/invbartritext.tex <==
    \documentclass{article}
    \usepackage{tikz}
    \usepackage{amssymb}    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.5] { 
            \input{invbartri/invbartri1}
        };  
\node at (3, 0) [anchor=south west, scale=0.5] { 
            \input{invbartri/invbartri2} 
        };  
\node at (6, 0) [anchor=south west, scale=0.5] { 
            \input{invbartri/invbartri3}
        }; 

%\draw[orange,thick] (-0.1,2.07) -- (1.7,2.07);
%\node[orange] at (-0.5,1.9) {$3n$};

\draw[->] (1.8,1.5) -- (2.8,1);
\draw[->] (4.8,1) -- (5.8,1.5);



\begin{scope}[shift={(0,-2.5)}]
\definecolor{lighttan}{rgb}{0.95, 0.91, 0.80}
\fill[lighttan] (-1.7,4.9) rectangle (-0.8,5.6);
\draw (-1.7,4.9) rectangle (-0.8,5.6);
\node at (-1.3,5.2) {$\overline{\triangledown }^{-1}$};
    
\node at (-0,5) {$\overline{\triangledown }^{-1}(\romannumeral 1 )$};
\node at (3,5) {$\overline{\triangledown }^{-1}(\romannumeral 2 )$};
\node at (6,5) {$\overline{\triangledown }^{-1}(\romannumeral 3 )$};
\end{scope}



\end{tikzpicture}

    \end{document}

    
\node at (0.9,-0.1) {$\vdots$};
\node at (3.9,-0.1) {$\vdots$};
\node at (6.9,-0.1) {$\vdots$};


==> invdiamond/invdiamond1.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \draw[green] (0, 6) to (0, 7);
    \draw[green] (0, 5) to (0, 6);
    \draw[green] (0, 4) to[bend right=50] (0, 5);
    \draw[green] (0, 3) to (0, 4);
    \draw[green] (0, 2) to (0, 3);
    \draw[green] (0, 2) to[bend right=50] (1, 2);
    \draw[green] (1, 2) to[bend right=50] (1, 3);
    \draw[green] (1, 3) to (1, 4);
    \draw[green] (1, 4) to[bend left=50] (1, 5);
    \draw[green] (1, 5) to[bend left=50] (2, 5);
    \draw[green] (2, 4) to (2, 5);
    \draw[green] (2, 4) to[bend right=50] (3, 4);
    \draw[green] (3, 4) to (3, 5);
    \draw[green] (3, 5) to (3, 6);
    \draw[green] (2, 6) to[bend left=50] (3, 6);
    \draw[green] (1, 6) to[bend right=50] (2, 6);
    \draw[green] (1, 6) to (1, 7);
    \draw[green] (2, 7) to[bend right=50] (3, 7);

\begin{scope}[color=blue]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);

    \draw (2, 3) to[bend left=50] (3, 3);
    \draw (3, 2) to (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (2, 1) to (2, 2);
    \draw (2, 2) to[bend left=50] (2, 3);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> invdiamond/invdiamond2.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \draw[green] (0, 6) to (0, 7);
    \draw[green] (0, 5) to (0, 6);
    \draw[green] (0, 4) to[bend right=50] (0, 5);
    \draw[green] (0, 3) to (0, 4);
    \draw[green] (0, 2) to (0, 3);
    \draw[green] (0, 2) to[bend right=50] (1, 2);
    \draw[green] (1, 2) to[bend left=50] (2, 2);
    \draw[green] (2, 1) to (2, 2);
    \draw[green] (2, 1) to[bend right=50] (3, 1);
    \draw[green] (3, 1) to (3, 2);
    \draw[green] (3, 2) to (3, 3);
    \draw[green] (2, 3) to[bend left=50] (3, 3);
    \draw[green] (1, 3) to[bend right=50] (2, 3);
    \draw[green] (1, 3) to (1, 4);
    \draw[green] (1, 4) to[bend left=50] (1, 5);
    \draw[green] (1, 5) to[bend left=50] (2, 5);
    \draw[green] (2, 4) to (2, 5);
    \draw[green] (2, 4) to[bend right=50] (3, 4);
    \draw[green] (3, 4) to (3, 5);
    \draw[green] (3, 5) to (3, 6);
    \draw[green] (2, 6) to[bend left=50] (3, 6);
    \draw[green] (1, 6) to[bend right=50] (2, 6);
    \draw[green] (1, 6) to (1, 7);
    \draw[green] (2, 7) to[bend right=50] (3, 7);

\begin{scope}[color=blue]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> invdiamond/invdiamond3.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \draw[green] (0, 6) to (0, 7);
    \draw[green] (0, 5) to (0, 6);
    \draw[green] (0, 4) to[bend right=50] (0, 5);
    \draw[green] (0, 3) to (0, 4);
    \draw[green] (0, 2) to (0, 3);
    \draw[green] (0, 2) to[bend right=50] (1, 2);
    \draw[green] (1, 2) to[bend left=50] (2, 2);
    \draw[green] (2, 1) to (2, 2);
    \draw[green] (2, 1) to[bend right=50] (3, 1);
    \draw[green] (3, 1) to (3, 2);
    \draw[green] (3, 2) to (3, 3);
    \draw[green] (3, 3) to[bend left=50] (3, 4);
    \draw[green] (3, 4) to (3, 5);
    \draw[green] (3, 5) to (3, 6);
    \draw[green] (2, 6) to[bend left=50] (3, 6);
    \draw[green] (1, 6) to[bend right=50] (2, 6);
    \draw[green] (1, 6) to (1, 7);
    \draw[green] (2, 7) to[bend right=50] (3, 7);

\begin{scope}[color=blue]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
    
    \draw (1, 5) to[bend left=50] (2, 5);
    \draw (2, 4) to (2, 5);
    \draw (2, 3) to[bend right=50] (2, 4);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (1, 3) to (1, 4);
    \draw (1, 4) to[bend left=50] (1, 5);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> invdiamond/invdiamond4.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \draw[green] (0, 6) to (0, 7);
    \draw[green] (0, 5) to (0, 6);
    \draw[green] (0, 5) to[bend right=50] (1, 5);
    \draw[green] (1, 5) to[bend left=50] (2, 5);
    \draw[green] (2, 4) to (2, 5);
    \draw[green] (2, 3) to[bend right=50] (2, 4);
    \draw[green] (1, 3) to[bend right=50] (2, 3);
    \draw[green] (1, 3) to (1, 4);
    \draw[green] (0, 4) to[bend left=50] (1, 4);
    \draw[green] (0, 3) to (0, 4);
    \draw[green] (0, 2) to (0, 3);
    \draw[green] (0, 2) to[bend right=50] (1, 2);
    \draw[green] (1, 2) to[bend left=50] (2, 2);
    \draw[green] (2, 1) to (2, 2);
    \draw[green] (2, 1) to[bend right=50] (3, 1);
    \draw[green] (3, 1) to (3, 2);
    \draw[green] (3, 2) to (3, 3);
    \draw[green] (3, 3) to[bend left=50] (3, 4);
    \draw[green] (3, 4) to (3, 5);
    \draw[green] (3, 5) to (3, 6);
    \draw[green] (2, 6) to[bend left=50] (3, 6);
    \draw[green] (1, 6) to[bend right=50] (2, 6);
    \draw[green] (1, 6) to (1, 7);
    \draw[green] (2, 7) to[bend right=50] (3, 7);

\begin{scope}[color=blue]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> invdiamond/invdiamond5.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
        \draw[green] (0, 6) to (0, 7);
    \draw[green] (0, 5) to (0, 6);
    \draw[green] (0, 5) to[bend right=50] (1, 5);
    \draw[green] (1, 5) to[bend right=50] (1, 6);
    \draw[green] (1, 6) to (1, 7);
    \draw[green] (2, 7) to[bend right=50] (3, 7);

\begin{scope}[color=blue]
    \draw (0, 0) to (0, 1);
    \draw (0, 1) to[bend left=50] (1, 1);
    \draw (1, 0) to (1, 1);
    \draw (2, 0) to[bend left=50] (3, 0);
    
    \draw (2, 6) to[bend left=50] (3, 6);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to[bend left=50] (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (3, 1) to (3, 2);
    \draw (2, 1) to[bend right=50] (3, 1);
    \draw (2, 1) to (2, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (0, 2) to[bend right=50] (1, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to[bend left=50] (1, 4);
    \draw (1, 3) to (1, 4);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (2, 3) to[bend right=50] (2, 4);
    \draw (2, 4) to (2, 5);
    \draw (2, 5) to[bend left=50] (2, 6);
\end{scope}
\begin{scope}[color=red]
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> invdiamond/invdiamondtext.tex <==
    \documentclass{article}
    \usepackage{tikz}
    \usepackage{amssymb}

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.5] { 
            \input{invdiamond/invdiamond1}
        };  
\node at (3, 0) [anchor=south west, scale=0.5] { 
            \input{invdiamond/invdiamond2} 
        };  
\node at (6, 0) [anchor=south west, scale=0.5] { 
            \input{invdiamond/invdiamond3}
        };  
\node at (9, 0) [anchor=south west, scale=0.5] { 
            \input{invdiamond/invdiamond4} 
        };
\node at (12, 0) [anchor=south west, scale=0.5] { 
            \input{invdiamond/invdiamond5} 
        };

\draw[orange,dashed] (-1,0.55) -- (13.8,0.55);
\node[orange] at (-0.5,0.75) {$3m+1$};

\draw[->] (1.8,2) -- (2.8,1.5);
\draw[->] (4.8,1.5) -- (5.8,2);
\draw[->] (7.8,2) -- (8.8,1.5);
\draw[->] (10.8,1.5) -- (11.8,2);



\begin{scope}[shift={(0,-1)}]
\definecolor{lighttan}{rgb}{0.95, 0.91, 0.80}
\fill[lighttan] (-1.7,4.9) rectangle (-0.8,5.6);
\draw (-1.7,4.9) rectangle (-0.8,5.6);
\node at (-1.3,5.2) {$\lozenge_m^{-1}$};
    
\node at (-0,5) {$\lozenge_m^{-1}(\romannumeral 1 )$};
\node at (3,5) {$\lozenge_m^{-1}(\romannumeral 2 )$};
\node at (6,5) {$\lozenge_m^{-1}(\romannumeral 3 )$};
\node at (9,5) {$\lozenge_m^{-1}(\romannumeral 4 )$};
\node at (12,5) {$\lozenge_m^{-1}(\romannumeral 5 )$};
\end{scope}



\end{tikzpicture}

    \end{document}


    
\node at (0.8,3.9) {$\vdots$};
\node at (3.8,3.9) {$\vdots$};
\node at (6.8,3.9) {$\vdots$};
\node at (9.8,3.9) {$\vdots$};
\node at (12.8,3.9) {$\vdots$};


\node at (0.8,-0.1) {$\vdots$};
\node at (3.8,-0.1) {$\vdots$};
\node at (6.8,-0.1) {$\vdots$};
\node at (9.8,-0.1) {$\vdots$};
\node at (12.8,-0.1) {$\vdots$};

==> invtri/invtritext.tex <==
    \documentclass{article}
    \usepackage{tikz}
    \usepackage{amssymb}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.5] { 
            \input{invtri/invtri1}
        };  
\node at (3, 0) [anchor=south west, scale=0.5] { 
            \input{invtri/invtri2} 
        };  
\node at (6, 0) [anchor=south west, scale=0.5] { 
            \input{invtri/invtri3}
        };  

\draw[orange,dashed] (-1,0.55) -- (7.8,0.55);
\node[orange] at (-0.5,0.75) {$3m+1$};

\draw[->] (1.8,2) -- (2.8,1.5);
\draw[->] (4.8,1.5) -- (5.8,2);

\begin{scope}[shift={(0,-1)}]
\definecolor{lighttan}{rgb}{0.95, 0.91, 0.80}
\fill[lighttan] (-1.7,4.9) rectangle (-0.8,5.6);
\draw (-1.7,4.9) rectangle (-0.8,5.6);
\node at (-1.3,5.2) {$\triangledown_m^{-1}$};
    
\node at (-0,5) {$\triangledown_m^{-1}(\romannumeral 1 )$};
\node at (3,5) {$\triangledown_m^{-1}(\romannumeral 2 )$};
\node at (6,5) {$\triangledown_m^{-1}(\romannumeral 3 )$};
\end{scope}




\end{tikzpicture}

    \end{document}

    
\node at (0.8,3.9) {$\vdots$};
\node at (3.8,3.9) {$\vdots$};
\node at (6.8,3.9) {$\vdots$};

\node at (0.8,-0.1) {$\vdots$};
\node at (3.8,-0.1) {$\vdots$};
\node at (6.8,-0.1) {$\vdots$};


==> jump/jump1.tex <==

    \documentclass{article}
    \usepackage{tikz}
    
    \input{TuomasLatexFunctions}
    \begin{document}


    \begin{tikzpicture}
        % TikZ commands go here

    \draw (0, 8)[green] to (0, 9);
    \draw (0, 7)[green] to (0, 8);
    \draw (0, 7)[green] to[bend right=50] (1, 7);
    \draw (1, 7)[green] to[bend right=50] (1, 8);
    \draw (1, 8)[green] to (1, 9);
    \draw[green] (2, 9) to[bend right=50] (3, 9);
\begin{scope}[color=blue]    
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
\draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (2, 8) to[bend left=50] (3, 8);
    \draw (3, 7) to (3, 8);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to[bend left=50] (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (2, 5) to[bend right=50] (2, 6);
    \draw (2, 6) to (2, 7);
    \draw (2, 7) to[bend left=50] (2, 8);
\end{scope}\begin{scope}[color=red]\end{scope}
    \end{tikzpicture}

    \end{document}
    

==> jump/jump2.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here

    \draw[green] (0, 8) to (0, 9);
    \draw[green] (0, 7) to (0, 8);
    \draw[green] (0, 7) to[bend right=50] (1, 7);
    \draw[green] (1, 7) to[bend right=50] (1, 8);
    \draw[green] (1, 8) to (1, 9);
    \draw[green] (2, 8) to[bend right=50] (2, 9);
    \draw[green] (2, 7) to[bend left=50] (2, 8);
    \draw[green] (2, 6) to (2, 7);
    \draw[green] (2, 5) to[bend right=50] (2, 6);
    \draw[green] (1, 5) to[bend right=50] (2, 5);
    \draw[green] (1, 5) to (1, 6);
    \draw[green] (0, 6) to[bend left=50] (1, 6);
    \draw[green] (0, 5) to (0, 6);
    \draw[green] (0, 4) to (0, 5);
    \draw[green] (0, 4) to[bend right=50] (1, 4);
    \draw[green] (1, 4) to[bend left=50] (2, 4);
    \draw[green] (2, 3) to (2, 4);
    \draw[green] (2, 3) to[bend right=50] (3, 3);
    \draw[green] (3, 3) to (3, 4);
    \draw[green] (3, 4) to (3, 5);
    \draw[green] (3, 5) to[bend left=50] (3, 6);
    \draw[green] (3, 6) to (3, 7);
    \draw[green] (3, 7) to (3, 8);
    \draw[green] (3, 8) to[bend left=50] (3, 9);
\begin{scope}[color=blue]    
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
\end{scope}\begin{scope}[color=red]\end{scope}
    \end{tikzpicture}

    \end{document}
    

==> jump/jump3.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here

    \draw[green] (0, 8) to (0, 9);
    \draw[green] (0, 7) to (0, 8);
    \draw[green] (0, 7) to[bend right=50] (1, 7);
    \draw[green] (1, 7) to[bend right=50] (1, 8);
    \draw[green] (1, 8) to (1, 9);
    \draw[green] (2, 9) to[bend right=50] (3, 9);
\begin{scope}[color=blue]    
            \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    
    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
\end{scope}\begin{scope}[color=red]    \draw (2, 8) to[bend left=50] (3, 8);
    \draw (3, 7) to (3, 8);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to[bend left=50] (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (2, 5) to[bend right=50] (2, 6);
    \draw (2, 6) to (2, 7);
    \draw (2, 7) to[bend left=50] (2, 8);
\end{scope}
    \end{tikzpicture}

    \end{document}
    

==> jump/jump4.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here

    \draw[green] (0, 8) to (0, 9);
    \draw[green] (0, 7) to (0, 8);
    \draw[green] (0, 7) to[bend right=50] (1, 7);
    \draw[green] (1, 7) to[bend right=50] (1, 8);
    \draw[green] (1, 8) to (1, 9);
    \draw[green] (2, 9) to[bend right=50] (3, 9);
\begin{scope}[color=blue]   
            \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    
    \draw (2, 8) to[bend left=50] (3, 8);
    \draw (3, 7) to (3, 8);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to[bend left=50] (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (1, 3) to[bend left=50] (1, 4);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to[bend right=50] (0, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (2, 5) to[bend right=50] (2, 6);
    \draw (2, 6) to (2, 7);
    \draw (2, 7) to[bend left=50] (2, 8);
\end{scope}\begin{scope}[color=red]\end{scope}
    \end{tikzpicture}

    \end{document}
    

==> jump/jump5.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here

    \draw[green] (0, 8) to (0, 9);
    \draw[green] (0, 7) to (0, 8);
    \draw[green] (0, 7) to[bend right=50] (1, 7);
    \draw[green] (1, 7) to[bend right=50] (1, 8);
    \draw[green] (1, 8) to (1, 9);
    \draw[green] (2, 9) to[bend right=50] (3, 9);
\begin{scope}[color=blue]   
            \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend left=50] (3, 2);
    \draw (3, 1) to (3, 2);
    \draw (3, 0) to (3, 1);
    
    \draw (2, 8) to[bend left=50] (3, 8);
    \draw (3, 7) to (3, 8);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to[bend left=50] (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (2, 3) to[bend right=50] (3, 3);
    \draw (2, 3) to (2, 4);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (0, 4) to[bend right=50] (1, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to (1, 6);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (2, 5) to[bend right=50] (2, 6);
    \draw (2, 6) to (2, 7);
    \draw (2, 7) to[bend left=50] (2, 8);
\end{scope}\begin{scope}[color=red]    \draw (0, 3) to[bend left=50] (1, 3);
    \draw (1, 2) to (1, 3);
    \draw (1, 1) to[bend right=50] (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
\end{scope}
    \end{tikzpicture}

    \end{document}
    

==> jump/jumptext.tex <==
    \documentclass{article}
    \usepackage{tikz}
    \usepackage{stmaryrd}
    

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.5] { 
            \input{jump/jump1}
        };  
\node at (3, 0) [anchor=south west, scale=0.5] { 
            \input{jump/jump2} 
        };  
\node at (6, 0) [anchor=south west, scale=0.5] { 
            \input{jump/jump3}
        };  
\node at (9, 0) [anchor=south west, scale=0.5] { 
            \input{jump/jump4} 
        };
\node at (12, 0) [anchor=south west, scale=0.5] { 
            \input{jump/jump5} 
        };

\draw[orange,dashed] (-1,1.55) -- (13.8,1.55);
\node[orange] at (-0.5,1.75) {$3m+1$};

\draw[->] (1.8,2) -- (2.8,2.5);
\draw[->] (4.8,2.5) -- (5.8,2);
\draw[->] (7.8,2) -- (8.8,2.5);
\draw[->] (10.8,2.5) -- (11.8,2);


\definecolor{lighttan}{rgb}{0.95, 0.91, 0.80}
\fill[lighttan] (-1.7,4.9) rectangle (-0.8,5.6);
\draw (-1.7,4.9) rectangle (-0.8,5.6);
\node at (-1.3,5.2) {$\fatslash_m$};
    
\node at (-0,5) {$\fatslash_m(\romannumeral 1 )$};
\node at (3,5) {$\fatslash_m(\romannumeral 2 )$};
\node at (6,5) {$\fatslash_m(\romannumeral 3 )$};
\node at (9,5) {$\fatslash_m(\romannumeral 4 )$};
\node at (12,5) {$\fatslash_m(\romannumeral 5 )$};



\end{tikzpicture}

    \end{document}

    
\node at (0.8,4.9) {$\vdots$};
\node at (3.8,4.9) {$\vdots$};
\node at (6.8,4.9) {$\vdots$};
\node at (9.8,4.9) {$\vdots$};
\node at (12.8,4.9) {$\vdots$};



\node at (0.8,-0.1) {$\vdots$};
\node at (3.8,-0.1) {$\vdots$};
\node at (6.8,-0.1) {$\vdots$};
\node at (9.8,-0.1) {$\vdots$};
\node at (12.8,-0.1) {$\vdots$};


==> tridown/tridowntext.tex <==
    \documentclass{article}
    \usepackage{tikz}
    \usepackage{amssymb}

    \usepackage{standalone}
    \input{TuomasLatexFunctions}
    \begin{document}

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.5] { 
            \input{tridown/tridown1}
        };  
\node at (3, 0) [anchor=south west, scale=0.5] { 
            \input{tridown/tridown2} 
        };  
\node at (6, 0) [anchor=south west, scale=0.5] { 
            \input{tridown/tridown3}
        };  

\draw[orange,dashed] (-1,0.55) -- (7.8,0.55);
\node[orange] at (-0.5,0.75) {$3m+1$};

\draw[->] (1.8,1.5) -- (2.8,2);
\draw[->] (4.8,2) -- (5.8,1.5);



\begin{scope}[shift={(0,-1)}]
\definecolor{lighttan}{rgb}{0.95, 0.91, 0.80}
\fill[lighttan] (-1.7,4.9) rectangle (-0.8,5.6);
\draw (-1.7,4.9) rectangle (-0.8,5.6);
\node at (-1.3,5.2) {$\triangledown_m$};
    
\node at (-0,5) {$\triangledown_m(\romannumeral 1 )$};
\node at (3,5) {$\triangledown_m(\romannumeral 2 )$};
\node at (6,5) {$\triangledown_m(\romannumeral 3 )$};
\end{scope}



\end{tikzpicture}

    \end{document}

    
\node at (0.8,3.9) {$\vdots$};
\node at (3.8,3.9) {$\vdots$};
\node at (6.8,3.9) {$\vdots$};

\node at (0.8,-0.1) {$\vdots$};
\node at (3.8,-0.1) {$\vdots$};
\node at (6.8,-0.1) {$\vdots$};

